Gauge Theories with a Layered Phase

We study abelian gauge theories with anisotropic couplings in $4+D$ dimensions. A layered phase is present, in the absence as well as in the presence of fermions. A line of second order transitions separates the layered from the Coulomb phase, if $D\leq 3$.

==> J.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0.041}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,228){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,228){\makebox(0,0)[r]{0.042}}
\put(1416,228){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,298){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,298){\makebox(0,0)[r]{0.043}}
\put(1416,298){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{0.044}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,438){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,438){\makebox(0,0)[r]{0.045}}
\put(1416,438){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,507){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,507){\makebox(0,0)[r]{0.046}}
\put(1416,507){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{0.047}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,647){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,647){\makebox(0,0)[r]{0.048}}
\put(1416,647){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,717){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,717){\makebox(0,0)[r]{0.049}}
\put(1416,717){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{0.05}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0.2}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,113){\makebox(0,0){0.22}}
\put(459,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){0.24}}
\put(655,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0.26}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){0.28}}
\put(1045,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,113){\makebox(0,0){0.3}}
\put(1241,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){0.32}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$j$}}}
\put(850,68){\makebox(0,0){$\beta'$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,236){\usebox{\plotpoint}}
\put(264,236){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(278,235){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(292,234){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(306,233){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(320,232){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(334,231){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(348,230){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(362,229){\rule[-0.175pt]{2.921pt}{0.350pt}}
\put(374,230){\rule[-0.175pt]{2.921pt}{0.350pt}}
\put(386,231){\rule[-0.175pt]{2.921pt}{0.350pt}}
\put(398,232){\rule[-0.175pt]{2.921pt}{0.350pt}}
\put(410,233){\rule[-0.175pt]{2.921pt}{0.350pt}}
\put(422,234){\rule[-0.175pt]{2.921pt}{0.350pt}}
\put(434,235){\rule[-0.175pt]{2.921pt}{0.350pt}}
\put(446,236){\rule[-0.175pt]{2.921pt}{0.350pt}}
\put(459,237){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(465,236){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(471,235){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(477,234){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(483,233){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(489,232){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(495,231){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(501,230){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(508,229){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(514,228){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(520,227){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(526,226){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(532,225){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(538,224){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(544,223){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(550,222){\rule[-0.175pt]{1.476pt}{0.350pt}}
\put(557,221){\rule[-0.175pt]{1.816pt}{0.350pt}}
\put(564,220){\rule[-0.175pt]{1.816pt}{0.350pt}}
\put(572,219){\rule[-0.175pt]{1.816pt}{0.350pt}}
\put(579,218){\rule[-0.175pt]{1.816pt}{0.350pt}}
\put(587,217){\rule[-0.175pt]{1.816pt}{0.350pt}}
\put(594,216){\rule[-0.175pt]{1.816pt}{0.350pt}}
\put(602,215){\rule[-0.175pt]{1.816pt}{0.350pt}}
\put(609,214){\rule[-0.175pt]{1.816pt}{0.350pt}}
\put(617,213){\rule[-0.175pt]{1.816pt}{0.350pt}}
\put(624,212){\rule[-0.175pt]{1.816pt}{0.350pt}}
\put(632,211){\rule[-0.175pt]{1.816pt}{0.350pt}}
\put(639,210){\rule[-0.175pt]{1.816pt}{0.350pt}}
\put(647,209){\rule[-0.175pt]{1.816pt}{0.350pt}}
\put(654,208){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(657,209){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(660,210){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(662,211){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(665,212){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(668,213){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(670,214){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(673,215){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(675,216){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(678,217){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(681,218){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(683,219){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(686,220){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(689,221){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(691,222){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(694,223){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(696,224){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(699,225){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(702,226){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(704,227){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(707,228){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(710,229){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(712,230){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(715,231){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(717,232){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(720,233){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(723,234){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(725,235){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(728,236){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(731,237){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(733,238){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(736,239){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(738,240){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(741,241){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(744,242){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(746,243){\rule[-0.175pt]{0.632pt}{0.350pt}}
\put(749,244){\rule[-0.175pt]{0.631pt}{0.350pt}}
\put(752,245){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(756,244){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(760,243){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(764,242){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(768,241){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(772,240){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(776,239){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(780,238){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(784,237){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(788,236){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(792,235){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(796,234){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(800,233){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(805,232){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(809,231){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(813,230){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(817,229){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(821,228){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(825,227){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(829,226){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(833,225){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(837,224){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(841,223){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(845,222){\rule[-0.175pt]{0.984pt}{0.350pt}}
\put(849,221){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(852,220){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(855,219){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(858,218){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(861,217){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(863,216){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(866,215){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(869,214){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(872,213){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(875,212){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(877,211){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(880,210){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(883,209){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(886,208){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(889,207){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(891,206){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(894,205){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(897,204){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(900,203){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(903,202){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(905,201){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(908,200){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(911,199){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(914,198){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(917,197){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(919,196){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(922,195){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(925,194){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(928,193){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(931,192){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(933,191){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(936,190){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(939,189){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(942,188){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(945,187){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(947,186){\usebox{\plotpoint}}
\put(948,186){\usebox{\plotpoint}}
\put(949,187){\usebox{\plotpoint}}
\put(950,188){\usebox{\plotpoint}}
\put(951,189){\usebox{\plotpoint}}
\put(952,191){\usebox{\plotpoint}}
\put(953,192){\usebox{\plotpoint}}
\put(954,193){\usebox{\plotpoint}}
\put(955,195){\usebox{\plotpoint}}
\put(956,196){\usebox{\plotpoint}}
\put(957,197){\usebox{\plotpoint}}
\put(958,198){\usebox{\plotpoint}}
\put(959,200){\usebox{\plotpoint}}
\put(960,201){\usebox{\plotpoint}}
\put(961,202){\usebox{\plotpoint}}
\put(962,204){\usebox{\plotpoint}}
\put(963,205){\usebox{\plotpoint}}
\put(964,206){\usebox{\plotpoint}}
\put(965,207){\usebox{\plotpoint}}
\put(966,209){\usebox{\plotpoint}}
\put(967,210){\usebox{\plotpoint}}
\put(968,211){\usebox{\plotpoint}}
\put(969,213){\usebox{\plotpoint}}
\put(970,214){\usebox{\plotpoint}}
\put(971,215){\usebox{\plotpoint}}
\put(972,216){\usebox{\plotpoint}}
\put(973,218){\usebox{\plotpoint}}
\put(974,219){\usebox{\plotpoint}}
\put(975,220){\usebox{\plotpoint}}
\put(976,222){\usebox{\plotpoint}}
\put(977,223){\usebox{\plotpoint}}
\put(978,224){\usebox{\plotpoint}}
\put(979,225){\usebox{\plotpoint}}
\put(980,227){\usebox{\plotpoint}}
\put(981,228){\usebox{\plotpoint}}
\put(982,229){\usebox{\plotpoint}}
\put(983,231){\usebox{\plotpoint}}
\put(984,232){\usebox{\plotpoint}}
\put(985,233){\usebox{\plotpoint}}
\put(986,234){\usebox{\plotpoint}}
\put(987,236){\usebox{\plotpoint}}
\put(988,237){\usebox{\plotpoint}}
\put(989,238){\usebox{\plotpoint}}
\put(990,240){\usebox{\plotpoint}}
\put(991,241){\usebox{\plotpoint}}
\put(992,242){\usebox{\plotpoint}}
\put(993,243){\usebox{\plotpoint}}
\put(994,245){\usebox{\plotpoint}}
\put(995,246){\usebox{\plotpoint}}
\put(996,247){\usebox{\plotpoint}}
\put(997,249){\usebox{\plotpoint}}
\put(998,250){\usebox{\plotpoint}}
\put(999,251){\usebox{\plotpoint}}
\put(1000,253){\usebox{\plotpoint}}
\put(1001,254){\usebox{\plotpoint}}
\put(1002,255){\usebox{\plotpoint}}
\put(1003,256){\usebox{\plotpoint}}
\put(1004,258){\usebox{\plotpoint}}
\put(1005,259){\usebox{\plotpoint}}
\put(1006,260){\usebox{\plotpoint}}
\put(1007,262){\usebox{\plotpoint}}
\put(1008,263){\usebox{\plotpoint}}
\put(1009,264){\usebox{\plotpoint}}
\put(1010,265){\usebox{\plotpoint}}
\put(1011,267){\usebox{\plotpoint}}
\put(1012,268){\usebox{\plotpoint}}
\put(1013,269){\usebox{\plotpoint}}
\put(1014,271){\usebox{\plotpoint}}
\put(1015,272){\usebox{\plotpoint}}
\put(1016,273){\usebox{\plotpoint}}
\put(1017,274){\usebox{\plotpoint}}
\put(1018,276){\usebox{\plotpoint}}
\put(1019,277){\usebox{\plotpoint}}
\put(1020,278){\usebox{\plotpoint}}
\put(1021,280){\usebox{\plotpoint}}
\put(1022,281){\usebox{\plotpoint}}
\put(1023,282){\usebox{\plotpoint}}
\put(1024,283){\usebox{\plotpoint}}
\put(1025,285){\usebox{\plotpoint}}
\put(1026,286){\usebox{\plotpoint}}
\put(1027,287){\usebox{\plotpoint}}
\put(1028,289){\usebox{\plotpoint}}
\put(1029,290){\usebox{\plotpoint}}
\put(1030,291){\usebox{\plotpoint}}
\put(1031,292){\usebox{\plotpoint}}
\put(1032,294){\usebox{\plotpoint}}
\put(1033,295){\usebox{\plotpoint}}
\put(1034,296){\usebox{\plotpoint}}
\put(1035,298){\usebox{\plotpoint}}
\put(1036,299){\usebox{\plotpoint}}
\put(1037,300){\usebox{\plotpoint}}
\put(1038,301){\usebox{\plotpoint}}
\put(1039,303){\usebox{\plotpoint}}
\put(1040,304){\usebox{\plotpoint}}
\put(1041,305){\usebox{\plotpoint}}
\put(1042,307){\usebox{\plotpoint}}
\put(1043,308){\usebox{\plotpoint}}
\put(1044,309){\usebox{\plotpoint}}
\put(1045,311){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1046,313){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1047,315){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1048,317){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1049,319){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1050,321){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1051,323){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1052,326){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1053,328){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1054,330){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1055,332){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1056,334){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1057,336){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1058,338){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1059,341){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1060,343){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1061,345){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1062,347){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1063,349){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1064,351){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1065,354){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1066,356){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1067,358){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1068,360){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1069,362){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1070,364){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1071,366){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1072,369){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1073,371){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1074,373){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1075,375){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1076,377){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1077,379){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1078,382){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1079,384){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1080,386){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1081,388){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1082,390){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1083,392){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1084,394){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1085,397){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1086,399){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1087,401){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1088,403){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1089,405){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1090,407){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1091,410){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1092,412){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1093,414){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1094,416){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1095,418){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1096,420){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1097,422){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1098,425){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1099,427){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1100,429){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1101,431){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1102,433){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1103,435){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1104,438){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1105,440){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1106,442){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1107,444){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1108,446){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1109,448){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1110,450){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1111,453){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1112,455){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1113,457){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1114,459){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1115,461){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1116,463){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1117,466){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1118,468){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1119,470){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1120,472){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1121,474){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1122,476){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1123,478){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1124,481){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1125,483){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1126,485){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1127,487){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1128,489){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1129,491){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1130,494){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1131,496){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1132,498){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1133,500){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1134,502){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1135,504){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1136,506){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1137,509){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1138,511){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1139,513){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1140,515){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1141,517){\rule[-0.175pt]{0.350pt}{0.519pt}}
\put(1142,519){\rule[-0.175pt]{0.350pt}{0.518pt}}
\put(1143,522){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1144,524){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1145,526){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1146,528){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1147,530){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1148,533){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1149,535){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1150,537){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1151,539){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1152,542){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1153,544){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1154,546){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1155,548){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1156,551){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1157,553){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1158,555){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1159,557){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1160,560){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1161,562){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1162,564){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1163,566){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1164,569){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1165,571){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1166,573){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1167,575){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1168,578){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1169,580){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1170,582){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1171,584){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1172,587){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1173,589){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1174,591){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1175,593){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1176,596){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1177,598){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1178,600){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1179,602){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1180,605){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1181,607){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1182,609){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1183,611){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1184,614){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1185,616){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1186,618){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1187,620){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1188,623){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1189,625){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1190,627){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1191,629){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1192,631){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1193,634){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1194,636){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1195,638){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1196,640){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1197,643){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1198,645){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1199,647){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1200,649){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1201,652){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1202,654){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1203,656){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1204,658){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1205,661){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1206,663){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1207,665){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1208,667){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1209,670){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1210,672){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1211,674){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1212,676){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1213,679){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1214,681){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1215,683){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1216,685){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1217,688){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1218,690){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1219,692){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1220,694){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1221,697){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1222,699){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1223,701){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1224,703){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1225,706){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1226,708){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1227,710){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1228,712){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1229,715){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1230,717){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1231,719){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1232,721){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1233,724){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1234,726){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1235,728){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1236,730){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1237,733){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1238,735){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1239,737){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1240,739){\rule[-0.175pt]{0.350pt}{0.541pt}}
\put(1241,741){\usebox{\plotpoint}}
\end{picture}


==> J5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,263){\makebox(0,0)[r]{0.005}}
\put(1416,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{0.01}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{0.015}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{0.02}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{0.025}}
\put(1416,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{0.03}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0.2}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,113){\makebox(0,0){0.22}}
\put(459,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){0.24}}
\put(655,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0.26}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){0.28}}
\put(1045,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,113){\makebox(0,0){0.3}}
\put(1241,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){0.32}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$j_5$}}}
\put(850,68){\makebox(0,0){$\beta'$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,170){\usebox{\plotpoint}}
\put(264,170){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(278,169){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(292,168){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(306,167){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(320,166){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(334,165){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(348,164){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(362,163){\rule[-0.175pt]{23.367pt}{0.350pt}}
\put(459,162){\rule[-0.175pt]{4.722pt}{0.350pt}}
\put(478,163){\rule[-0.175pt]{4.722pt}{0.350pt}}
\put(498,164){\rule[-0.175pt]{4.722pt}{0.350pt}}
\put(517,165){\rule[-0.175pt]{4.722pt}{0.350pt}}
\put(537,166){\rule[-0.175pt]{4.722pt}{0.350pt}}
\put(556,167){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(573,168){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(589,169){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(605,170){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(622,171){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(638,172){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(654,173){\rule[-0.175pt]{2.337pt}{0.350pt}}
\put(664,172){\rule[-0.175pt]{2.337pt}{0.350pt}}
\put(674,171){\rule[-0.175pt]{2.337pt}{0.350pt}}
\put(684,170){\rule[-0.175pt]{2.337pt}{0.350pt}}
\put(693,169){\rule[-0.175pt]{2.337pt}{0.350pt}}
\put(703,168){\rule[-0.175pt]{2.337pt}{0.350pt}}
\put(713,167){\rule[-0.175pt]{2.337pt}{0.350pt}}
\put(722,166){\rule[-0.175pt]{2.337pt}{0.350pt}}
\put(732,165){\rule[-0.175pt]{2.337pt}{0.350pt}}
\put(742,164){\rule[-0.175pt]{2.337pt}{0.350pt}}
\put(752,163){\rule[-0.175pt]{24.264pt}{0.350pt}}
\put(852,164){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(855,165){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(858,166){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(860,167){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(863,168){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(866,169){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(869,170){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(871,171){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(874,172){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(877,173){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(879,174){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(882,175){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(885,176){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(888,177){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(890,178){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(893,179){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(896,180){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(899,181){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(901,182){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(904,183){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(907,184){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(909,185){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(912,186){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(915,187){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(918,188){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(920,189){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(923,190){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(926,191){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(928,192){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(931,193){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(934,194){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(937,195){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(939,196){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(942,197){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(945,198){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(948,199){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(949,200){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(950,202){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(951,203){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(952,205){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(953,207){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(954,208){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(955,210){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(956,212){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(957,213){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(958,215){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(959,217){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(960,218){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(961,220){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(962,222){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(963,223){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(964,225){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(965,227){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(966,228){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(967,230){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(968,231){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(969,233){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(970,235){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(971,236){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(972,238){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(973,240){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(974,241){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(975,243){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(976,245){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(977,246){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(978,248){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(979,250){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(980,251){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(981,253){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(982,255){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(983,256){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(984,258){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(985,260){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(986,261){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(987,263){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(988,264){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(989,266){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(990,268){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(991,269){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(992,271){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(993,273){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(994,274){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(995,276){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(996,278){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(997,279){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(998,281){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(999,283){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1000,284){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1001,286){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1002,288){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1003,289){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1004,291){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1005,293){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1006,294){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1007,296){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1008,297){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1009,299){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1010,301){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1011,302){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1012,304){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1013,306){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1014,307){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1015,309){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1016,311){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1017,312){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1018,314){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1019,316){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1020,317){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1021,319){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1022,321){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1023,322){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1024,324){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1025,326){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1026,327){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1027,329){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1028,330){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1029,332){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1030,334){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1031,335){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1032,337){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1033,339){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1034,340){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1035,342){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1036,344){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1037,345){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1038,347){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1039,349){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1040,350){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1041,352){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1042,354){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1043,355){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1044,357){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1045,358){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1046,361){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1047,364){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1048,366){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1049,369){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1050,372){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1051,374){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1052,377){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1053,380){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1054,382){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1055,385){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1056,387){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1057,390){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1058,393){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1059,395){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1060,398){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1061,401){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1062,403){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1063,406){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1064,409){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1065,411){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1066,414){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1067,416){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1068,419){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1069,422){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1070,424){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1071,427){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1072,430){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1073,432){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1074,435){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1075,437){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1076,440){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1077,443){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1078,445){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1079,448){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1080,451){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1081,453){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1082,456){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1083,459){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1084,461){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1085,464){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1086,466){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1087,469){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1088,472){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1089,474){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1090,477){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1091,480){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1092,482){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1093,485){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1094,488){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1095,490){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1096,493){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1097,495){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1098,498){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1099,501){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1100,503){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1101,506){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1102,509){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1103,511){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1104,514){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1105,516){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1106,519){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1107,522){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1108,524){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1109,527){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1110,530){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1111,532){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1112,535){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1113,538){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1114,540){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1115,543){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1116,545){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1117,548){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1118,551){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1119,553){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1120,556){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1121,559){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1122,561){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1123,564){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1124,566){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1125,569){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1126,572){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1127,574){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1128,577){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1129,580){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1130,582){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1131,585){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1132,588){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1133,590){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1134,593){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1135,595){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1136,598){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1137,601){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1138,603){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1139,606){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1140,609){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1141,611){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1142,614){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1143,616){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1144,618){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1145,620){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1146,621){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1147,623){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1148,624){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1149,626){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1150,627){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1151,629){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1152,630){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1153,632){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1154,633){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1155,635){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1156,636){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1157,638){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1158,639){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1159,641){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1160,642){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1161,644){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1162,645){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1163,647){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1164,648){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1165,650){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1166,651){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1167,653){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1168,654){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1169,656){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1170,657){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1171,659){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1172,660){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1173,662){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1174,663){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1175,665){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1176,666){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1177,668){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1178,669){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1179,671){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1180,672){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1181,674){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1182,675){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1183,677){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1184,678){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1185,680){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1186,681){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1187,683){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1188,684){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1189,686){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1190,687){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1191,689){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1192,690){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1193,692){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1194,694){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1195,695){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1196,697){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1197,698){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1198,700){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1199,701){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1200,703){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1201,704){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1202,706){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1203,707){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1204,709){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1205,710){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1206,712){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1207,713){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1208,715){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1209,716){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1210,718){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1211,719){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1212,721){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1213,722){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1214,724){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1215,725){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1216,727){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1217,728){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1218,730){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1219,731){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1220,733){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1221,734){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1222,736){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1223,737){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1224,739){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1225,740){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1226,742){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1227,743){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1228,745){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1229,746){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1230,748){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1231,749){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1232,751){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1233,752){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1234,754){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1235,755){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1236,757){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1237,758){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1238,760){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1239,761){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1240,763){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1241,764){\usebox{\plotpoint}}
\end{picture}


==> fermions3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,221){\makebox(0,0)[r]{0.2}}
\put(1416,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,284){\makebox(0,0)[r]{0.4}}
\put(1416,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,347){\makebox(0,0)[r]{0.6}}
\put(1416,347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,410){\makebox(0,0)[r]{0.8}}
\put(1416,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{1}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,535){\makebox(0,0)[r]{1.2}}
\put(1416,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,598){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,598){\makebox(0,0)[r]{1.4}}
\put(1416,598){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,661){\makebox(0,0)[r]{1.6}}
\put(1416,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,724){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,724){\makebox(0,0)[r]{1.8}}
\put(1416,724){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{2}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(394,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(394,113){\makebox(0,0){0.2}}
\put(394,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(524,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(524,113){\makebox(0,0){0.4}}
\put(524,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){0.6}}
\put(655,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(785,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(785,113){\makebox(0,0){0.8}}
\put(785,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(915,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(915,113){\makebox(0,0){1}}
\put(915,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){1.2}}
\put(1045,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1176,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1176,113){\makebox(0,0){1.4}}
\put(1176,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1306,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1306,113){\makebox(0,0){1.6}}
\put(1306,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1.8}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$\beta$}}}
\put(850,68){\makebox(0,0){$\beta'$}}
\put(394,476){\makebox(0,0)[l]{$\diamond$}}
\put(459,284){\makebox(0,0)[l]{Strong}}
\put(915,473){\makebox(0,0)[l]{Weak}}
\put(329,598){\makebox(0,0)[l]{Layered}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(433,693){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(433,630){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(440,535){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(446,504){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(459,441){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(472,410){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(590,378){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(707,378){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(817,347){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(889,315){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1006,284){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1091,252){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(440,787){\usebox{\plotpoint}}
\put(440,650){\rule[-0.350pt]{0.700pt}{32.883pt}}
\put(441,640){\rule[-0.350pt]{0.700pt}{2.529pt}}
\put(442,629){\rule[-0.350pt]{0.700pt}{2.529pt}}
\put(443,619){\rule[-0.350pt]{0.700pt}{2.529pt}}
\put(444,608){\rule[-0.350pt]{0.700pt}{2.529pt}}
\put(445,598){\rule[-0.350pt]{0.700pt}{2.529pt}}
\put(446,530){\rule[-0.350pt]{0.700pt}{16.326pt}}
\put(447,525){\rule[-0.350pt]{0.700pt}{1.149pt}}
\put(448,520){\rule[-0.350pt]{0.700pt}{1.149pt}}
\put(449,515){\rule[-0.350pt]{0.700pt}{1.149pt}}
\put(450,511){\rule[-0.350pt]{0.700pt}{1.149pt}}
\put(451,506){\rule[-0.350pt]{0.700pt}{1.149pt}}
\put(452,501){\rule[-0.350pt]{0.700pt}{1.149pt}}
\put(453,496){\rule[-0.350pt]{0.700pt}{1.149pt}}
\put(454,492){\rule[-0.350pt]{0.700pt}{1.149pt}}
\put(455,487){\rule[-0.350pt]{0.700pt}{1.149pt}}
\put(456,482){\rule[-0.350pt]{0.700pt}{1.149pt}}
\put(457,477){\rule[-0.350pt]{0.700pt}{1.149pt}}
\put(458,473){\rule[-0.350pt]{0.700pt}{1.149pt}}
\put(459,470){\usebox{\plotpoint}}
\put(460,468){\usebox{\plotpoint}}
\put(461,465){\usebox{\plotpoint}}
\put(462,463){\usebox{\plotpoint}}
\put(463,460){\usebox{\plotpoint}}
\put(464,458){\usebox{\plotpoint}}
\put(465,456){\usebox{\plotpoint}}
\put(466,453){\usebox{\plotpoint}}
\put(467,451){\usebox{\plotpoint}}
\put(468,448){\usebox{\plotpoint}}
\put(469,446){\usebox{\plotpoint}}
\put(470,443){\usebox{\plotpoint}}
\put(471,441){\usebox{\plotpoint}}
\put(472,439){\usebox{\plotpoint}}
\put(473,436){\usebox{\plotpoint}}
\put(474,434){\usebox{\plotpoint}}
\put(475,431){\usebox{\plotpoint}}
\put(476,429){\usebox{\plotpoint}}
\put(477,426){\usebox{\plotpoint}}
\put(478,424){\usebox{\plotpoint}}
\put(479,422){\usebox{\plotpoint}}
\put(480,419){\usebox{\plotpoint}}
\put(481,417){\usebox{\plotpoint}}
\put(482,414){\usebox{\plotpoint}}
\put(483,412){\usebox{\plotpoint}}
\put(484,410){\usebox{\plotpoint}}
\put(485,410){\usebox{\plotpoint}}
\put(485,410){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(490,409){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(495,408){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(501,407){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(506,406){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(512,405){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(517,404){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(523,403){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(528,402){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(534,401){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(539,400){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(545,399){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(550,398){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(556,397){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(561,396){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(567,395){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(572,394){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(578,393){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(583,392){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(589,391){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(594,390){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(600,389){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(605,388){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(610,387){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(616,386){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(621,385){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(627,384){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(632,383){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(638,382){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(643,381){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(649,380){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(654,379){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(660,378){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(665,377){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(671,376){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(676,375){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(682,374){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(687,373){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(693,372){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(698,371){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(704,370){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(709,369){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(715,368){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(720,367){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(725,366){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(731,365){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(736,364){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(742,363){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(747,362){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(753,361){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(758,360){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(764,359){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(769,358){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(775,357){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(780,356){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(786,355){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(791,354){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(797,353){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(802,352){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(808,351){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(813,350){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(819,349){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(824,348){\rule[-0.350pt]{1.319pt}{0.700pt}}
\put(830,347){\usebox{\plotpoint}}
\put(832,346){\usebox{\plotpoint}}
\put(835,345){\usebox{\plotpoint}}
\put(838,344){\usebox{\plotpoint}}
\put(841,343){\usebox{\plotpoint}}
\put(844,342){\usebox{\plotpoint}}
\put(847,341){\usebox{\plotpoint}}
\put(850,340){\usebox{\plotpoint}}
\put(853,339){\usebox{\plotpoint}}
\put(856,338){\usebox{\plotpoint}}
\put(859,337){\usebox{\plotpoint}}
\put(861,336){\usebox{\plotpoint}}
\put(864,335){\usebox{\plotpoint}}
\put(867,334){\usebox{\plotpoint}}
\put(870,333){\usebox{\plotpoint}}
\put(873,332){\usebox{\plotpoint}}
\put(876,331){\usebox{\plotpoint}}
\put(879,330){\usebox{\plotpoint}}
\put(882,329){\usebox{\plotpoint}}
\put(885,328){\usebox{\plotpoint}}
\put(888,327){\usebox{\plotpoint}}
\put(891,326){\usebox{\plotpoint}}
\put(893,325){\usebox{\plotpoint}}
\put(896,324){\usebox{\plotpoint}}
\put(899,323){\usebox{\plotpoint}}
\put(902,322){\usebox{\plotpoint}}
\put(905,321){\usebox{\plotpoint}}
\put(908,320){\usebox{\plotpoint}}
\put(911,319){\usebox{\plotpoint}}
\put(914,318){\usebox{\plotpoint}}
\put(917,317){\usebox{\plotpoint}}
\put(920,316){\usebox{\plotpoint}}
\put(922,315){\usebox{\plotpoint}}
\put(925,314){\usebox{\plotpoint}}
\put(928,313){\usebox{\plotpoint}}
\put(931,312){\usebox{\plotpoint}}
\put(934,311){\usebox{\plotpoint}}
\put(937,310){\usebox{\plotpoint}}
\put(940,309){\usebox{\plotpoint}}
\put(943,308){\usebox{\plotpoint}}
\put(946,307){\usebox{\plotpoint}}
\put(949,306){\usebox{\plotpoint}}
\put(952,305){\usebox{\plotpoint}}
\put(954,304){\usebox{\plotpoint}}
\put(957,303){\usebox{\plotpoint}}
\put(960,302){\usebox{\plotpoint}}
\put(963,301){\usebox{\plotpoint}}
\put(966,300){\usebox{\plotpoint}}
\put(969,299){\usebox{\plotpoint}}
\put(972,298){\usebox{\plotpoint}}
\put(975,297){\usebox{\plotpoint}}
\put(978,296){\usebox{\plotpoint}}
\put(981,295){\usebox{\plotpoint}}
\put(983,294){\usebox{\plotpoint}}
\put(986,293){\usebox{\plotpoint}}
\put(989,292){\usebox{\plotpoint}}
\put(992,291){\usebox{\plotpoint}}
\put(995,290){\usebox{\plotpoint}}
\put(998,289){\usebox{\plotpoint}}
\put(1001,288){\usebox{\plotpoint}}
\put(1004,287){\usebox{\plotpoint}}
\put(1007,286){\usebox{\plotpoint}}
\put(1010,285){\usebox{\plotpoint}}
\put(1013,284){\usebox{\plotpoint}}
\put(1015,283){\usebox{\plotpoint}}
\put(1018,282){\usebox{\plotpoint}}
\put(1021,281){\usebox{\plotpoint}}
\put(1024,280){\usebox{\plotpoint}}
\put(1026,279){\usebox{\plotpoint}}
\put(1029,278){\usebox{\plotpoint}}
\put(1032,277){\usebox{\plotpoint}}
\put(1035,276){\usebox{\plotpoint}}
\put(1038,275){\usebox{\plotpoint}}
\put(1040,274){\usebox{\plotpoint}}
\put(1043,273){\usebox{\plotpoint}}
\put(1046,272){\usebox{\plotpoint}}
\put(1049,271){\usebox{\plotpoint}}
\put(1052,270){\usebox{\plotpoint}}
\put(1054,269){\usebox{\plotpoint}}
\put(1057,268){\usebox{\plotpoint}}
\put(1060,267){\usebox{\plotpoint}}
\put(1063,266){\usebox{\plotpoint}}
\put(1066,265){\usebox{\plotpoint}}
\put(1068,264){\usebox{\plotpoint}}
\put(1071,263){\usebox{\plotpoint}}
\put(1074,262){\usebox{\plotpoint}}
\put(1077,261){\usebox{\plotpoint}}
\put(1080,260){\usebox{\plotpoint}}
\put(1082,259){\usebox{\plotpoint}}
\put(1085,258){\usebox{\plotpoint}}
\put(1088,257){\usebox{\plotpoint}}
\put(1091,256){\usebox{\plotpoint}}
\put(1094,255){\usebox{\plotpoint}}
\put(1096,254){\usebox{\plotpoint}}
\put(1099,253){\usebox{\plotpoint}}
\put(1102,252){\usebox{\plotpoint}}
\put(1105,251){\usebox{\plotpoint}}
\put(1107,250){\usebox{\plotpoint}}
\put(1110,249){\usebox{\plotpoint}}
\put(1113,248){\usebox{\plotpoint}}
\put(1116,247){\usebox{\plotpoint}}
\put(1119,246){\usebox{\plotpoint}}
\put(1121,245){\usebox{\plotpoint}}
\put(1124,244){\usebox{\plotpoint}}
\put(1127,243){\usebox{\plotpoint}}
\put(1130,242){\usebox{\plotpoint}}
\put(1133,241){\usebox{\plotpoint}}
\put(1135,240){\usebox{\plotpoint}}
\put(1138,239){\usebox{\plotpoint}}
\put(1141,238){\usebox{\plotpoint}}
\put(1144,237){\usebox{\plotpoint}}
\put(1147,236){\usebox{\plotpoint}}
\put(1149,235){\usebox{\plotpoint}}
\put(1152,234){\usebox{\plotpoint}}
\put(1155,233){\usebox{\plotpoint}}
\put(1158,232){\usebox{\plotpoint}}
\put(1161,231){\usebox{\plotpoint}}
\put(1163,230){\usebox{\plotpoint}}
\put(1166,229){\usebox{\plotpoint}}
\put(1169,228){\usebox{\plotpoint}}
\put(1172,227){\usebox{\plotpoint}}
\put(1175,226){\usebox{\plotpoint}}
\put(1177,225){\usebox{\plotpoint}}
\put(1180,224){\usebox{\plotpoint}}
\put(1183,223){\usebox{\plotpoint}}
\put(1186,222){\usebox{\plotpoint}}
\put(1189,221){\usebox{\plotpoint}}
\put(1191,220){\usebox{\plotpoint}}
\put(1193,219){\usebox{\plotpoint}}
\put(1195,218){\usebox{\plotpoint}}
\put(1197,217){\usebox{\plotpoint}}
\put(1199,216){\usebox{\plotpoint}}
\put(1201,215){\usebox{\plotpoint}}
\put(1204,214){\usebox{\plotpoint}}
\put(1206,213){\usebox{\plotpoint}}
\put(1208,212){\usebox{\plotpoint}}
\put(1210,211){\usebox{\plotpoint}}
\put(1212,210){\usebox{\plotpoint}}
\put(1214,209){\usebox{\plotpoint}}
\put(1217,208){\usebox{\plotpoint}}
\put(1219,207){\usebox{\plotpoint}}
\put(1221,206){\usebox{\plotpoint}}
\put(1223,205){\usebox{\plotpoint}}
\put(1225,204){\usebox{\plotpoint}}
\put(1227,203){\usebox{\plotpoint}}
\put(1230,202){\usebox{\plotpoint}}
\put(1232,201){\usebox{\plotpoint}}
\put(1234,200){\usebox{\plotpoint}}
\put(1236,199){\usebox{\plotpoint}}
\put(1238,198){\usebox{\plotpoint}}
\put(1240,197){\usebox{\plotpoint}}
\put(1242,196){\usebox{\plotpoint}}
\put(1245,195){\usebox{\plotpoint}}
\put(1247,194){\usebox{\plotpoint}}
\put(1249,193){\usebox{\plotpoint}}
\put(1251,192){\usebox{\plotpoint}}
\put(1253,191){\usebox{\plotpoint}}
\put(1255,190){\usebox{\plotpoint}}
\put(1258,189){\usebox{\plotpoint}}
\put(1260,188){\usebox{\plotpoint}}
\put(1262,187){\usebox{\plotpoint}}
\put(1264,186){\usebox{\plotpoint}}
\put(1266,185){\usebox{\plotpoint}}
\put(1268,184){\usebox{\plotpoint}}
\put(1271,183){\usebox{\plotpoint}}
\put(1273,182){\usebox{\plotpoint}}
\put(1275,181){\usebox{\plotpoint}}
\put(1277,180){\usebox{\plotpoint}}
\put(1279,179){\usebox{\plotpoint}}
\put(1281,178){\usebox{\plotpoint}}
\put(1283,177){\usebox{\plotpoint}}
\put(1286,176){\usebox{\plotpoint}}
\put(1288,175){\usebox{\plotpoint}}
\put(1290,174){\usebox{\plotpoint}}
\put(1292,173){\usebox{\plotpoint}}
\put(1294,172){\usebox{\plotpoint}}
\put(1296,171){\usebox{\plotpoint}}
\put(1299,170){\usebox{\plotpoint}}
\put(1301,169){\usebox{\plotpoint}}
\put(1303,168){\usebox{\plotpoint}}
\put(1305,167){\usebox{\plotpoint}}
\put(1307,166){\usebox{\plotpoint}}
\put(1309,165){\usebox{\plotpoint}}
\put(1312,164){\usebox{\plotpoint}}
\put(1314,163){\usebox{\plotpoint}}
\put(1316,162){\usebox{\plotpoint}}
\put(1318,161){\usebox{\plotpoint}}
\put(1320,160){\usebox{\plotpoint}}
\put(1322,159){\usebox{\plotpoint}}
\put(1324,158){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(329,410){\makebox(0,0){$+$}}
\put(394,410){\makebox(0,0){$+$}}
\put(459,410){\makebox(0,0){$+$}}
\put(524,410){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,410){\usebox{\plotpoint}}
\put(264,410){\rule[-0.350pt]{3.915pt}{0.700pt}}
\put(280,409){\rule[-0.350pt]{3.915pt}{0.700pt}}
\put(296,408){\rule[-0.350pt]{3.915pt}{0.700pt}}
\put(312,407){\rule[-0.350pt]{3.915pt}{0.700pt}}
\put(329,406){\rule[-0.350pt]{36.536pt}{0.700pt}}
\put(480,405){\rule[-0.350pt]{5.219pt}{0.700pt}}
\put(502,404){\rule[-0.350pt]{5.220pt}{0.700pt}}
\end{picture}


==> l2w1.2hilot5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,248){\makebox(0,0)[r]{0.01}}
\put(1416,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{0.02}}
\put(1416,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{0.03}}
\put(1416,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,517){\makebox(0,0)[r]{0.04}}
\put(1416,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,607){\makebox(0,0)[r]{0.05}}
\put(1416,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,697){\makebox(0,0)[r]{0.06}}
\put(1416,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{0.07}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0.28}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,113){\makebox(0,0){0.282}}
\put(381,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){0.284}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,113){\makebox(0,0){0.286}}
\put(616,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){0.288}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0.29}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){0.292}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,113){\makebox(0,0){0.294}}
\put(1084,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){0.296}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,113){\makebox(0,0){0.298}}
\put(1319,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){0.3}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$\langle U_{\mu 5}\rangle$}}}
\put(850,68){\makebox(0,0){$\beta'$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
%\put(1306,722){\makebox(0,0)[r]{'l2w1.2hilot.out'}}
%\put(1328,722){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\rule[-0.175pt]{91.783pt}{0.350pt}}
\put(645,159){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(674,160){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(675,161){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(677,162){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(679,163){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(681,164){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(682,165){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(684,166){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(686,167){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(688,168){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(690,169){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(691,170){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(693,171){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(695,172){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(697,173){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(699,174){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(700,175){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(702,176){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(704,177){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(706,178){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(707,179){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(709,180){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(711,181){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(713,182){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(715,183){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(716,184){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(718,185){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(720,186){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(722,187){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(724,188){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(725,189){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(727,190){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(729,191){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(731,192){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(733,193){\usebox{\plotpoint}}
\put(734,194){\usebox{\plotpoint}}
\put(735,195){\usebox{\plotpoint}}
\put(736,196){\usebox{\plotpoint}}
\put(738,197){\usebox{\plotpoint}}
\put(739,198){\usebox{\plotpoint}}
\put(740,199){\usebox{\plotpoint}}
\put(742,200){\usebox{\plotpoint}}
\put(743,201){\usebox{\plotpoint}}
\put(744,202){\usebox{\plotpoint}}
\put(745,203){\usebox{\plotpoint}}
\put(747,204){\usebox{\plotpoint}}
\put(748,205){\usebox{\plotpoint}}
\put(749,206){\usebox{\plotpoint}}
\put(751,207){\usebox{\plotpoint}}
\put(752,208){\usebox{\plotpoint}}
\put(753,209){\usebox{\plotpoint}}
\put(754,210){\usebox{\plotpoint}}
\put(756,211){\usebox{\plotpoint}}
\put(757,212){\usebox{\plotpoint}}
\put(758,213){\usebox{\plotpoint}}
\put(760,214){\usebox{\plotpoint}}
\put(761,215){\usebox{\plotpoint}}
\put(762,216){\usebox{\plotpoint}}
\put(763,217){\usebox{\plotpoint}}
\put(765,218){\usebox{\plotpoint}}
\put(766,219){\usebox{\plotpoint}}
\put(767,220){\usebox{\plotpoint}}
\put(769,221){\usebox{\plotpoint}}
\put(770,222){\usebox{\plotpoint}}
\put(771,223){\usebox{\plotpoint}}
\put(772,224){\usebox{\plotpoint}}
\put(774,225){\usebox{\plotpoint}}
\put(775,226){\usebox{\plotpoint}}
\put(776,227){\usebox{\plotpoint}}
\put(778,228){\usebox{\plotpoint}}
\put(779,229){\usebox{\plotpoint}}
\put(780,230){\usebox{\plotpoint}}
\put(781,231){\usebox{\plotpoint}}
\put(783,232){\usebox{\plotpoint}}
\put(784,233){\usebox{\plotpoint}}
\put(785,234){\usebox{\plotpoint}}
\put(787,235){\usebox{\plotpoint}}
\put(788,236){\usebox{\plotpoint}}
\put(789,237){\usebox{\plotpoint}}
\put(790,238){\usebox{\plotpoint}}
\put(792,239){\usebox{\plotpoint}}
\put(793,240){\usebox{\plotpoint}}
\put(794,241){\usebox{\plotpoint}}
\put(795,242){\usebox{\plotpoint}}
\put(796,243){\usebox{\plotpoint}}
\put(797,244){\usebox{\plotpoint}}
\put(798,245){\usebox{\plotpoint}}
\put(799,246){\usebox{\plotpoint}}
\put(800,247){\usebox{\plotpoint}}
\put(801,248){\usebox{\plotpoint}}
\put(802,249){\usebox{\plotpoint}}
\put(803,250){\usebox{\plotpoint}}
\put(804,251){\usebox{\plotpoint}}
\put(805,252){\usebox{\plotpoint}}
\put(806,253){\usebox{\plotpoint}}
\put(807,254){\usebox{\plotpoint}}
\put(808,255){\usebox{\plotpoint}}
\put(809,256){\usebox{\plotpoint}}
\put(811,257){\usebox{\plotpoint}}
\put(812,258){\usebox{\plotpoint}}
\put(813,259){\usebox{\plotpoint}}
\put(814,260){\usebox{\plotpoint}}
\put(815,261){\usebox{\plotpoint}}
\put(816,262){\usebox{\plotpoint}}
\put(817,263){\usebox{\plotpoint}}
\put(818,264){\usebox{\plotpoint}}
\put(819,265){\usebox{\plotpoint}}
\put(820,266){\usebox{\plotpoint}}
\put(821,267){\usebox{\plotpoint}}
\put(822,268){\usebox{\plotpoint}}
\put(823,269){\usebox{\plotpoint}}
\put(824,270){\usebox{\plotpoint}}
\put(825,271){\usebox{\plotpoint}}
\put(826,272){\usebox{\plotpoint}}
\put(827,273){\usebox{\plotpoint}}
\put(828,274){\usebox{\plotpoint}}
\put(829,275){\usebox{\plotpoint}}
\put(831,276){\usebox{\plotpoint}}
\put(832,277){\usebox{\plotpoint}}
\put(833,278){\usebox{\plotpoint}}
\put(834,279){\usebox{\plotpoint}}
\put(835,280){\usebox{\plotpoint}}
\put(836,281){\usebox{\plotpoint}}
\put(837,282){\usebox{\plotpoint}}
\put(838,283){\usebox{\plotpoint}}
\put(839,284){\usebox{\plotpoint}}
\put(840,285){\usebox{\plotpoint}}
\put(841,286){\usebox{\plotpoint}}
\put(842,287){\usebox{\plotpoint}}
\put(843,288){\usebox{\plotpoint}}
\put(844,289){\usebox{\plotpoint}}
\put(845,290){\usebox{\plotpoint}}
\put(846,291){\usebox{\plotpoint}}
\put(847,292){\usebox{\plotpoint}}
\put(848,293){\usebox{\plotpoint}}
\put(850,294){\usebox{\plotpoint}}
\put(851,295){\usebox{\plotpoint}}
\put(852,296){\usebox{\plotpoint}}
\put(853,297){\usebox{\plotpoint}}
\put(854,298){\usebox{\plotpoint}}
\put(855,299){\usebox{\plotpoint}}
\put(856,300){\usebox{\plotpoint}}
\put(857,301){\usebox{\plotpoint}}
\put(858,302){\usebox{\plotpoint}}
\put(859,303){\usebox{\plotpoint}}
\put(860,304){\usebox{\plotpoint}}
\put(861,305){\usebox{\plotpoint}}
\put(862,306){\usebox{\plotpoint}}
\put(863,307){\usebox{\plotpoint}}
\put(865,308){\usebox{\plotpoint}}
\put(866,309){\usebox{\plotpoint}}
\put(867,310){\usebox{\plotpoint}}
\put(868,311){\usebox{\plotpoint}}
\put(869,312){\usebox{\plotpoint}}
\put(870,313){\usebox{\plotpoint}}
\put(871,314){\usebox{\plotpoint}}
\put(872,315){\usebox{\plotpoint}}
\put(873,316){\usebox{\plotpoint}}
\put(874,317){\usebox{\plotpoint}}
\put(875,318){\usebox{\plotpoint}}
\put(876,319){\usebox{\plotpoint}}
\put(877,320){\usebox{\plotpoint}}
\put(878,321){\usebox{\plotpoint}}
\put(880,322){\usebox{\plotpoint}}
\put(881,323){\usebox{\plotpoint}}
\put(882,324){\usebox{\plotpoint}}
\put(883,325){\usebox{\plotpoint}}
\put(884,326){\usebox{\plotpoint}}
\put(885,327){\usebox{\plotpoint}}
\put(886,328){\usebox{\plotpoint}}
\put(887,329){\usebox{\plotpoint}}
\put(888,330){\usebox{\plotpoint}}
\put(889,331){\usebox{\plotpoint}}
\put(890,332){\usebox{\plotpoint}}
\put(891,333){\usebox{\plotpoint}}
\put(892,334){\usebox{\plotpoint}}
\put(893,335){\usebox{\plotpoint}}
\put(895,336){\usebox{\plotpoint}}
\put(896,337){\usebox{\plotpoint}}
\put(897,338){\usebox{\plotpoint}}
\put(898,339){\usebox{\plotpoint}}
\put(899,340){\usebox{\plotpoint}}
\put(900,341){\usebox{\plotpoint}}
\put(901,342){\usebox{\plotpoint}}
\put(902,343){\usebox{\plotpoint}}
\put(903,344){\usebox{\plotpoint}}
\put(904,345){\usebox{\plotpoint}}
\put(905,346){\usebox{\plotpoint}}
\put(906,347){\usebox{\plotpoint}}
\put(907,348){\usebox{\plotpoint}}
\put(909,349){\usebox{\plotpoint}}
\put(910,350){\usebox{\plotpoint}}
\put(911,351){\usebox{\plotpoint}}
\put(912,352){\usebox{\plotpoint}}
\put(913,353){\usebox{\plotpoint}}
\put(914,354){\usebox{\plotpoint}}
\put(915,355){\usebox{\plotpoint}}
\put(916,356){\usebox{\plotpoint}}
\put(917,357){\usebox{\plotpoint}}
\put(918,358){\usebox{\plotpoint}}
\put(919,359){\usebox{\plotpoint}}
\put(920,360){\usebox{\plotpoint}}
\put(921,361){\usebox{\plotpoint}}
\put(922,362){\usebox{\plotpoint}}
\put(923,363){\usebox{\plotpoint}}
\put(924,364){\usebox{\plotpoint}}
\put(925,365){\usebox{\plotpoint}}
\put(926,366){\usebox{\plotpoint}}
\put(927,367){\usebox{\plotpoint}}
\put(929,368){\usebox{\plotpoint}}
\put(930,369){\usebox{\plotpoint}}
\put(931,370){\usebox{\plotpoint}}
\put(932,371){\usebox{\plotpoint}}
\put(933,372){\usebox{\plotpoint}}
\put(934,373){\usebox{\plotpoint}}
\put(935,374){\usebox{\plotpoint}}
\put(936,375){\usebox{\plotpoint}}
\put(937,376){\usebox{\plotpoint}}
\put(938,377){\usebox{\plotpoint}}
\put(939,378){\usebox{\plotpoint}}
\put(940,379){\usebox{\plotpoint}}
\put(941,380){\usebox{\plotpoint}}
\put(942,381){\usebox{\plotpoint}}
\put(943,382){\usebox{\plotpoint}}
\put(944,383){\usebox{\plotpoint}}
\put(945,384){\usebox{\plotpoint}}
\put(946,385){\usebox{\plotpoint}}
\put(948,386){\usebox{\plotpoint}}
\put(949,387){\usebox{\plotpoint}}
\put(950,388){\usebox{\plotpoint}}
\put(951,389){\usebox{\plotpoint}}
\put(952,390){\usebox{\plotpoint}}
\put(953,391){\usebox{\plotpoint}}
\put(954,392){\usebox{\plotpoint}}
\put(955,393){\usebox{\plotpoint}}
\put(956,394){\usebox{\plotpoint}}
\put(957,395){\usebox{\plotpoint}}
\put(958,396){\usebox{\plotpoint}}
\put(959,397){\usebox{\plotpoint}}
\put(960,398){\usebox{\plotpoint}}
\put(961,399){\usebox{\plotpoint}}
\put(962,400){\usebox{\plotpoint}}
\put(963,401){\usebox{\plotpoint}}
\put(964,402){\usebox{\plotpoint}}
\put(965,403){\usebox{\plotpoint}}
\put(967,404){\usebox{\plotpoint}}
\put(968,405){\usebox{\plotpoint}}
\put(969,406){\usebox{\plotpoint}}
\put(970,407){\usebox{\plotpoint}}
\put(971,408){\usebox{\plotpoint}}
\put(972,409){\usebox{\plotpoint}}
\put(973,410){\usebox{\plotpoint}}
\put(974,411){\usebox{\plotpoint}}
\put(975,412){\usebox{\plotpoint}}
\put(977,413){\usebox{\plotpoint}}
\put(978,414){\usebox{\plotpoint}}
\put(979,415){\usebox{\plotpoint}}
\put(980,416){\usebox{\plotpoint}}
\put(981,417){\usebox{\plotpoint}}
\put(982,418){\usebox{\plotpoint}}
\put(983,419){\usebox{\plotpoint}}
\put(984,420){\usebox{\plotpoint}}
\put(985,421){\usebox{\plotpoint}}
\put(987,422){\usebox{\plotpoint}}
\put(988,423){\usebox{\plotpoint}}
\put(989,424){\usebox{\plotpoint}}
\put(990,425){\usebox{\plotpoint}}
\put(991,426){\usebox{\plotpoint}}
\put(992,427){\usebox{\plotpoint}}
\put(993,428){\usebox{\plotpoint}}
\put(994,429){\usebox{\plotpoint}}
\put(995,430){\usebox{\plotpoint}}
\put(997,431){\usebox{\plotpoint}}
\put(998,432){\usebox{\plotpoint}}
\put(999,433){\usebox{\plotpoint}}
\put(1000,434){\usebox{\plotpoint}}
\put(1001,435){\usebox{\plotpoint}}
\put(1002,436){\usebox{\plotpoint}}
\put(1003,437){\usebox{\plotpoint}}
\put(1004,438){\usebox{\plotpoint}}
\put(1005,439){\usebox{\plotpoint}}
\put(1007,440){\usebox{\plotpoint}}
\put(1008,441){\usebox{\plotpoint}}
\put(1009,442){\usebox{\plotpoint}}
\put(1010,443){\usebox{\plotpoint}}
\put(1011,444){\usebox{\plotpoint}}
\put(1012,445){\usebox{\plotpoint}}
\put(1013,446){\usebox{\plotpoint}}
\put(1014,447){\usebox{\plotpoint}}
\put(1015,448){\usebox{\plotpoint}}
\put(1017,449){\usebox{\plotpoint}}
\put(1018,450){\usebox{\plotpoint}}
\put(1019,451){\usebox{\plotpoint}}
\put(1020,452){\usebox{\plotpoint}}
\put(1021,453){\usebox{\plotpoint}}
\put(1022,454){\usebox{\plotpoint}}
\put(1023,455){\usebox{\plotpoint}}
\put(1024,456){\usebox{\plotpoint}}
\put(1026,457){\usebox{\plotpoint}}
\put(1027,458){\usebox{\plotpoint}}
\put(1028,459){\usebox{\plotpoint}}
\put(1029,460){\usebox{\plotpoint}}
\put(1030,461){\usebox{\plotpoint}}
\put(1031,462){\usebox{\plotpoint}}
\put(1032,463){\usebox{\plotpoint}}
\put(1033,464){\usebox{\plotpoint}}
\put(1034,465){\usebox{\plotpoint}}
\put(1035,466){\usebox{\plotpoint}}
\put(1036,467){\usebox{\plotpoint}}
\put(1038,468){\usebox{\plotpoint}}
\put(1039,469){\usebox{\plotpoint}}
\put(1040,470){\usebox{\plotpoint}}
\put(1041,471){\usebox{\plotpoint}}
\put(1042,472){\usebox{\plotpoint}}
\put(1043,473){\usebox{\plotpoint}}
\put(1044,474){\usebox{\plotpoint}}
\put(1045,475){\usebox{\plotpoint}}
\put(1046,476){\usebox{\plotpoint}}
\put(1047,477){\usebox{\plotpoint}}
\put(1048,478){\usebox{\plotpoint}}
\put(1050,479){\usebox{\plotpoint}}
\put(1051,480){\usebox{\plotpoint}}
\put(1052,481){\usebox{\plotpoint}}
\put(1053,482){\usebox{\plotpoint}}
\put(1054,483){\usebox{\plotpoint}}
\put(1055,484){\usebox{\plotpoint}}
\put(1056,485){\usebox{\plotpoint}}
\put(1057,486){\usebox{\plotpoint}}
\put(1058,487){\usebox{\plotpoint}}
\put(1059,488){\usebox{\plotpoint}}
\put(1061,489){\usebox{\plotpoint}}
\put(1062,490){\usebox{\plotpoint}}
\put(1063,491){\usebox{\plotpoint}}
\put(1064,492){\usebox{\plotpoint}}
\put(1065,493){\usebox{\plotpoint}}
\put(1066,494){\usebox{\plotpoint}}
\put(1067,495){\usebox{\plotpoint}}
\put(1068,496){\usebox{\plotpoint}}
\put(1069,497){\usebox{\plotpoint}}
\put(1070,498){\usebox{\plotpoint}}
\put(1071,499){\usebox{\plotpoint}}
\put(1073,500){\usebox{\plotpoint}}
\put(1074,501){\usebox{\plotpoint}}
\put(1075,502){\usebox{\plotpoint}}
\put(1076,503){\usebox{\plotpoint}}
\put(1077,504){\usebox{\plotpoint}}
\put(1078,505){\usebox{\plotpoint}}
\put(1079,506){\usebox{\plotpoint}}
\put(1080,507){\usebox{\plotpoint}}
\put(1081,508){\usebox{\plotpoint}}
\put(1082,509){\usebox{\plotpoint}}
\put(1084,510){\usebox{\plotpoint}}
\put(1085,511){\usebox{\plotpoint}}
\put(1086,512){\usebox{\plotpoint}}
\put(1087,513){\usebox{\plotpoint}}
\put(1088,514){\usebox{\plotpoint}}
\put(1089,515){\usebox{\plotpoint}}
\put(1090,516){\usebox{\plotpoint}}
\put(1091,517){\usebox{\plotpoint}}
\put(1093,518){\usebox{\plotpoint}}
\put(1094,519){\usebox{\plotpoint}}
\put(1095,520){\usebox{\plotpoint}}
\put(1096,521){\usebox{\plotpoint}}
\put(1097,522){\usebox{\plotpoint}}
\put(1098,523){\usebox{\plotpoint}}
\put(1099,524){\usebox{\plotpoint}}
\put(1101,525){\usebox{\plotpoint}}
\put(1102,526){\usebox{\plotpoint}}
\put(1103,527){\usebox{\plotpoint}}
\put(1104,528){\usebox{\plotpoint}}
\put(1105,529){\usebox{\plotpoint}}
\put(1106,530){\usebox{\plotpoint}}
\put(1107,531){\usebox{\plotpoint}}
\put(1108,532){\usebox{\plotpoint}}
\put(1110,533){\usebox{\plotpoint}}
\put(1111,534){\usebox{\plotpoint}}
\put(1112,535){\usebox{\plotpoint}}
\put(1113,536){\usebox{\plotpoint}}
\put(1114,537){\usebox{\plotpoint}}
\put(1115,538){\usebox{\plotpoint}}
\put(1116,539){\usebox{\plotpoint}}
\put(1118,540){\usebox{\plotpoint}}
\put(1119,541){\usebox{\plotpoint}}
\put(1120,542){\usebox{\plotpoint}}
\put(1121,543){\usebox{\plotpoint}}
\put(1122,544){\usebox{\plotpoint}}
\put(1123,545){\usebox{\plotpoint}}
\put(1124,546){\usebox{\plotpoint}}
\put(1125,547){\usebox{\plotpoint}}
\put(1127,548){\usebox{\plotpoint}}
\put(1128,549){\usebox{\plotpoint}}
\put(1129,550){\usebox{\plotpoint}}
\put(1130,551){\usebox{\plotpoint}}
\put(1131,552){\usebox{\plotpoint}}
\put(1132,553){\usebox{\plotpoint}}
\put(1133,554){\usebox{\plotpoint}}
\put(1135,555){\usebox{\plotpoint}}
\put(1136,556){\usebox{\plotpoint}}
\put(1137,557){\usebox{\plotpoint}}
\put(1138,558){\usebox{\plotpoint}}
\put(1139,559){\usebox{\plotpoint}}
\put(1140,560){\usebox{\plotpoint}}
\put(1141,561){\usebox{\plotpoint}}
\put(1143,562){\usebox{\plotpoint}}
\put(1144,563){\usebox{\plotpoint}}
\put(1145,564){\usebox{\plotpoint}}
\put(1146,565){\usebox{\plotpoint}}
\put(1147,566){\usebox{\plotpoint}}
\put(1148,567){\usebox{\plotpoint}}
\put(1149,568){\usebox{\plotpoint}}
\put(1151,569){\usebox{\plotpoint}}
\put(1152,570){\usebox{\plotpoint}}
\put(1153,571){\usebox{\plotpoint}}
\put(1154,572){\usebox{\plotpoint}}
\put(1155,573){\usebox{\plotpoint}}
\put(1156,574){\usebox{\plotpoint}}
\put(1158,575){\usebox{\plotpoint}}
\put(1159,576){\usebox{\plotpoint}}
\put(1160,577){\usebox{\plotpoint}}
\put(1161,578){\usebox{\plotpoint}}
\put(1162,579){\usebox{\plotpoint}}
\put(1163,580){\usebox{\plotpoint}}
\put(1164,581){\usebox{\plotpoint}}
\put(1166,582){\usebox{\plotpoint}}
\put(1167,583){\usebox{\plotpoint}}
\put(1168,584){\usebox{\plotpoint}}
\put(1169,585){\usebox{\plotpoint}}
\put(1170,586){\usebox{\plotpoint}}
\put(1171,587){\usebox{\plotpoint}}
\put(1173,588){\usebox{\plotpoint}}
\put(1174,589){\usebox{\plotpoint}}
\put(1175,590){\usebox{\plotpoint}}
\put(1176,591){\usebox{\plotpoint}}
\put(1177,592){\usebox{\plotpoint}}
\put(1178,593){\usebox{\plotpoint}}
\put(1180,594){\usebox{\plotpoint}}
\put(1181,595){\usebox{\plotpoint}}
\put(1182,596){\usebox{\plotpoint}}
\put(1183,597){\usebox{\plotpoint}}
\put(1184,598){\usebox{\plotpoint}}
\put(1185,599){\usebox{\plotpoint}}
\put(1186,600){\usebox{\plotpoint}}
\put(1188,601){\usebox{\plotpoint}}
\put(1189,602){\usebox{\plotpoint}}
\put(1190,603){\usebox{\plotpoint}}
\put(1191,604){\usebox{\plotpoint}}
\put(1192,605){\usebox{\plotpoint}}
\put(1193,606){\usebox{\plotpoint}}
\put(1195,607){\usebox{\plotpoint}}
\put(1196,608){\usebox{\plotpoint}}
\put(1197,609){\usebox{\plotpoint}}
\put(1198,610){\usebox{\plotpoint}}
\put(1199,611){\usebox{\plotpoint}}
\put(1200,612){\usebox{\plotpoint}}
\put(1201,613){\usebox{\plotpoint}}
\put(1203,614){\usebox{\plotpoint}}
\put(1204,615){\usebox{\plotpoint}}
\put(1205,616){\usebox{\plotpoint}}
\put(1206,617){\usebox{\plotpoint}}
\put(1207,618){\usebox{\plotpoint}}
\put(1208,619){\usebox{\plotpoint}}
\put(1209,620){\usebox{\plotpoint}}
\put(1211,621){\usebox{\plotpoint}}
\put(1212,622){\usebox{\plotpoint}}
\put(1213,623){\usebox{\plotpoint}}
\put(1214,624){\usebox{\plotpoint}}
\put(1215,625){\usebox{\plotpoint}}
\put(1216,626){\usebox{\plotpoint}}
\put(1217,627){\usebox{\plotpoint}}
\put(1219,628){\usebox{\plotpoint}}
\put(1220,629){\usebox{\plotpoint}}
\put(1221,630){\usebox{\plotpoint}}
\put(1222,631){\usebox{\plotpoint}}
\put(1223,632){\usebox{\plotpoint}}
\put(1224,633){\usebox{\plotpoint}}
\put(1225,634){\usebox{\plotpoint}}
\put(1227,635){\usebox{\plotpoint}}
\put(1228,636){\usebox{\plotpoint}}
\put(1229,637){\usebox{\plotpoint}}
\put(1230,638){\usebox{\plotpoint}}
\put(1231,639){\usebox{\plotpoint}}
\put(1232,640){\usebox{\plotpoint}}
\put(1233,641){\usebox{\plotpoint}}
\put(1234,642){\usebox{\plotpoint}}
\put(1236,643){\usebox{\plotpoint}}
\put(1237,644){\usebox{\plotpoint}}
\put(1238,645){\usebox{\plotpoint}}
\put(1239,646){\usebox{\plotpoint}}
\put(1240,647){\usebox{\plotpoint}}
\put(1241,648){\usebox{\plotpoint}}
\put(1242,649){\usebox{\plotpoint}}
\put(1244,650){\usebox{\plotpoint}}
\put(1245,651){\usebox{\plotpoint}}
\put(1246,652){\usebox{\plotpoint}}
\put(1247,653){\usebox{\plotpoint}}
\put(1248,654){\usebox{\plotpoint}}
\put(1249,655){\usebox{\plotpoint}}
\put(1250,656){\usebox{\plotpoint}}
\put(1252,657){\usebox{\plotpoint}}
\put(1253,658){\usebox{\plotpoint}}
\put(1254,659){\usebox{\plotpoint}}
\put(1255,660){\usebox{\plotpoint}}
\put(1256,661){\usebox{\plotpoint}}
\put(1257,662){\usebox{\plotpoint}}
\put(1258,663){\usebox{\plotpoint}}
\put(1259,664){\usebox{\plotpoint}}
\put(1261,665){\usebox{\plotpoint}}
\put(1262,666){\usebox{\plotpoint}}
\put(1263,667){\usebox{\plotpoint}}
\put(1264,668){\usebox{\plotpoint}}
\put(1265,669){\usebox{\plotpoint}}
\put(1266,670){\usebox{\plotpoint}}
\put(1268,671){\usebox{\plotpoint}}
\put(1269,672){\usebox{\plotpoint}}
\put(1270,673){\usebox{\plotpoint}}
\put(1271,674){\usebox{\plotpoint}}
\put(1272,675){\usebox{\plotpoint}}
\put(1273,676){\usebox{\plotpoint}}
\put(1275,677){\usebox{\plotpoint}}
\put(1276,678){\usebox{\plotpoint}}
\put(1277,679){\usebox{\plotpoint}}
\put(1278,680){\usebox{\plotpoint}}
\put(1279,681){\usebox{\plotpoint}}
\put(1280,682){\usebox{\plotpoint}}
\put(1281,683){\usebox{\plotpoint}}
\put(1283,684){\usebox{\plotpoint}}
\put(1284,685){\usebox{\plotpoint}}
\put(1285,686){\usebox{\plotpoint}}
\put(1286,687){\usebox{\plotpoint}}
\put(1287,688){\usebox{\plotpoint}}
\put(1288,689){\usebox{\plotpoint}}
\put(1290,690){\usebox{\plotpoint}}
\put(1291,691){\usebox{\plotpoint}}
\put(1292,692){\usebox{\plotpoint}}
\put(1293,693){\usebox{\plotpoint}}
\put(1294,694){\usebox{\plotpoint}}
\put(1295,695){\usebox{\plotpoint}}
\put(1297,696){\usebox{\plotpoint}}
\put(1298,697){\usebox{\plotpoint}}
\put(1299,698){\usebox{\plotpoint}}
\put(1300,699){\usebox{\plotpoint}}
\put(1301,700){\usebox{\plotpoint}}
\put(1302,701){\usebox{\plotpoint}}
\put(1303,702){\usebox{\plotpoint}}
\put(1305,703){\usebox{\plotpoint}}
\put(1306,704){\usebox{\plotpoint}}
\put(1307,705){\usebox{\plotpoint}}
\put(1308,706){\usebox{\plotpoint}}
\put(1309,707){\usebox{\plotpoint}}
\put(1310,708){\usebox{\plotpoint}}
\put(1312,709){\usebox{\plotpoint}}
\put(1313,710){\usebox{\plotpoint}}
\put(1314,711){\usebox{\plotpoint}}
\put(1315,712){\usebox{\plotpoint}}
\put(1316,713){\usebox{\plotpoint}}
\put(1317,714){\usebox{\plotpoint}}
\put(1318,715){\usebox{\plotpoint}}
\put(1320,716){\usebox{\plotpoint}}
\put(1321,717){\usebox{\plotpoint}}
\put(1322,718){\usebox{\plotpoint}}
\put(1323,719){\usebox{\plotpoint}}
\put(1324,720){\usebox{\plotpoint}}
\put(1326,721){\usebox{\plotpoint}}
\put(1327,722){\usebox{\plotpoint}}
\put(1328,723){\usebox{\plotpoint}}
\put(1329,724){\usebox{\plotpoint}}
\put(1330,725){\usebox{\plotpoint}}
\put(1332,726){\usebox{\plotpoint}}
\put(1333,727){\usebox{\plotpoint}}
\put(1334,728){\usebox{\plotpoint}}
\put(1335,729){\usebox{\plotpoint}}
\put(1336,730){\usebox{\plotpoint}}
\put(1337,731){\usebox{\plotpoint}}
\put(1339,732){\usebox{\plotpoint}}
\put(1340,733){\usebox{\plotpoint}}
\put(1341,734){\usebox{\plotpoint}}
\put(1342,735){\usebox{\plotpoint}}
\put(1343,736){\usebox{\plotpoint}}
\put(1345,737){\usebox{\plotpoint}}
\put(1346,738){\usebox{\plotpoint}}
\put(1347,739){\usebox{\plotpoint}}
\put(1348,740){\usebox{\plotpoint}}
\put(1349,741){\usebox{\plotpoint}}
\put(1350,742){\usebox{\plotpoint}}
\put(1352,743){\usebox{\plotpoint}}
\put(1353,744){\usebox{\plotpoint}}
\put(1354,745){\usebox{\plotpoint}}
\put(1355,746){\usebox{\plotpoint}}
\put(1356,747){\usebox{\plotpoint}}
\put(1358,748){\usebox{\plotpoint}}
\put(1359,749){\usebox{\plotpoint}}
\put(1360,750){\usebox{\plotpoint}}
\put(1361,751){\usebox{\plotpoint}}
\put(1362,752){\usebox{\plotpoint}}
\put(1363,753){\usebox{\plotpoint}}
\put(1365,754){\usebox{\plotpoint}}
\put(1366,755){\usebox{\plotpoint}}
\put(1367,756){\usebox{\plotpoint}}
\put(1368,757){\usebox{\plotpoint}}
\put(1369,758){\usebox{\plotpoint}}
\put(1371,759){\usebox{\plotpoint}}
\put(1372,760){\usebox{\plotpoint}}
\put(1373,761){\usebox{\plotpoint}}
\put(1374,762){\usebox{\plotpoint}}
\put(1375,763){\usebox{\plotpoint}}
\put(1377,764){\usebox{\plotpoint}}
\put(1378,765){\usebox{\plotpoint}}
\put(1379,766){\usebox{\plotpoint}}
\put(1380,767){\usebox{\plotpoint}}
\put(1381,768){\usebox{\plotpoint}}
\put(1382,769){\usebox{\plotpoint}}
\put(1384,770){\usebox{\plotpoint}}
\put(1385,771){\usebox{\plotpoint}}
\put(1386,772){\usebox{\plotpoint}}
\put(1387,773){\usebox{\plotpoint}}
\put(1388,774){\usebox{\plotpoint}}
\put(1389,775){\usebox{\plotpoint}}
\put(1391,776){\usebox{\plotpoint}}
\put(1392,777){\usebox{\plotpoint}}
\put(1393,778){\usebox{\plotpoint}}
\put(1394,779){\usebox{\plotpoint}}
\put(1395,780){\usebox{\plotpoint}}
\put(1396,781){\usebox{\plotpoint}}
\put(1398,782){\usebox{\plotpoint}}
\put(1399,783){\usebox{\plotpoint}}
\put(1400,784){\usebox{\plotpoint}}
\put(1401,785){\usebox{\plotpoint}}
\put(1402,786){\usebox{\plotpoint}}
\put(1400,787){\usebox{\plotpoint}}
\put(1399,786){\usebox{\plotpoint}}
\put(1398,785){\usebox{\plotpoint}}
\put(1397,784){\usebox{\plotpoint}}
\put(1395,783){\usebox{\plotpoint}}
\put(1394,782){\usebox{\plotpoint}}
\put(1393,781){\usebox{\plotpoint}}
\put(1392,780){\usebox{\plotpoint}}
\put(1390,779){\usebox{\plotpoint}}
\put(1389,778){\usebox{\plotpoint}}
\put(1388,777){\usebox{\plotpoint}}
\put(1387,776){\usebox{\plotpoint}}
\put(1385,775){\usebox{\plotpoint}}
\put(1384,774){\usebox{\plotpoint}}
\put(1383,773){\usebox{\plotpoint}}
\put(1382,772){\usebox{\plotpoint}}
\put(1380,771){\usebox{\plotpoint}}
\put(1379,770){\usebox{\plotpoint}}
\put(1378,769){\usebox{\plotpoint}}
\put(1377,768){\usebox{\plotpoint}}
\put(1375,767){\usebox{\plotpoint}}
\put(1374,766){\usebox{\plotpoint}}
\put(1373,765){\usebox{\plotpoint}}
\put(1372,764){\usebox{\plotpoint}}
\put(1371,763){\usebox{\plotpoint}}
\put(1370,762){\usebox{\plotpoint}}
\put(1368,761){\usebox{\plotpoint}}
\put(1367,760){\usebox{\plotpoint}}
\put(1366,759){\usebox{\plotpoint}}
\put(1365,758){\usebox{\plotpoint}}
\put(1364,757){\usebox{\plotpoint}}
\put(1363,756){\usebox{\plotpoint}}
\put(1361,755){\usebox{\plotpoint}}
\put(1360,754){\usebox{\plotpoint}}
\put(1359,753){\usebox{\plotpoint}}
\put(1358,752){\usebox{\plotpoint}}
\put(1357,751){\usebox{\plotpoint}}
\put(1356,750){\usebox{\plotpoint}}
\put(1354,749){\usebox{\plotpoint}}
\put(1353,748){\usebox{\plotpoint}}
\put(1352,747){\usebox{\plotpoint}}
\put(1351,746){\usebox{\plotpoint}}
\put(1350,745){\usebox{\plotpoint}}
\put(1349,744){\usebox{\plotpoint}}
\put(1347,743){\usebox{\plotpoint}}
\put(1346,742){\usebox{\plotpoint}}
\put(1345,741){\usebox{\plotpoint}}
\put(1344,740){\usebox{\plotpoint}}
\put(1343,739){\usebox{\plotpoint}}
\put(1342,738){\usebox{\plotpoint}}
\put(1341,737){\usebox{\plotpoint}}
\put(1339,736){\usebox{\plotpoint}}
\put(1338,735){\usebox{\plotpoint}}
\put(1337,734){\usebox{\plotpoint}}
\put(1336,733){\usebox{\plotpoint}}
\put(1335,732){\usebox{\plotpoint}}
\put(1334,731){\usebox{\plotpoint}}
\put(1332,730){\usebox{\plotpoint}}
\put(1331,729){\usebox{\plotpoint}}
\put(1330,728){\usebox{\plotpoint}}
\put(1329,727){\usebox{\plotpoint}}
\put(1328,726){\usebox{\plotpoint}}
\put(1327,725){\usebox{\plotpoint}}
\put(1325,724){\usebox{\plotpoint}}
\put(1324,723){\usebox{\plotpoint}}
\put(1323,722){\usebox{\plotpoint}}
\put(1322,721){\usebox{\plotpoint}}
\put(1321,720){\usebox{\plotpoint}}
\put(1320,719){\usebox{\plotpoint}}
\put(1319,718){\usebox{\plotpoint}}
\put(1317,717){\usebox{\plotpoint}}
\put(1316,716){\usebox{\plotpoint}}
\put(1315,715){\usebox{\plotpoint}}
\put(1314,714){\usebox{\plotpoint}}
\put(1313,713){\usebox{\plotpoint}}
\put(1311,712){\usebox{\plotpoint}}
\put(1310,711){\usebox{\plotpoint}}
\put(1309,710){\usebox{\plotpoint}}
\put(1308,709){\usebox{\plotpoint}}
\put(1307,708){\usebox{\plotpoint}}
\put(1306,707){\usebox{\plotpoint}}
\put(1304,706){\usebox{\plotpoint}}
\put(1303,705){\usebox{\plotpoint}}
\put(1302,704){\usebox{\plotpoint}}
\put(1301,703){\usebox{\plotpoint}}
\put(1300,702){\usebox{\plotpoint}}
\put(1298,701){\usebox{\plotpoint}}
\put(1297,700){\usebox{\plotpoint}}
\put(1296,699){\usebox{\plotpoint}}
\put(1295,698){\usebox{\plotpoint}}
\put(1294,697){\usebox{\plotpoint}}
\put(1293,696){\usebox{\plotpoint}}
\put(1291,695){\usebox{\plotpoint}}
\put(1290,694){\usebox{\plotpoint}}
\put(1289,693){\usebox{\plotpoint}}
\put(1288,692){\usebox{\plotpoint}}
\put(1287,691){\usebox{\plotpoint}}
\put(1285,690){\usebox{\plotpoint}}
\put(1284,689){\usebox{\plotpoint}}
\put(1283,688){\usebox{\plotpoint}}
\put(1282,687){\usebox{\plotpoint}}
\put(1281,686){\usebox{\plotpoint}}
\put(1280,685){\usebox{\plotpoint}}
\put(1278,684){\usebox{\plotpoint}}
\put(1277,683){\usebox{\plotpoint}}
\put(1276,682){\usebox{\plotpoint}}
\put(1275,681){\usebox{\plotpoint}}
\put(1274,680){\usebox{\plotpoint}}
\put(1272,679){\usebox{\plotpoint}}
\put(1271,678){\usebox{\plotpoint}}
\put(1270,677){\usebox{\plotpoint}}
\put(1269,676){\usebox{\plotpoint}}
\put(1268,675){\usebox{\plotpoint}}
\put(1267,674){\usebox{\plotpoint}}
\put(1265,673){\usebox{\plotpoint}}
\put(1264,672){\usebox{\plotpoint}}
\put(1263,671){\usebox{\plotpoint}}
\put(1262,670){\usebox{\plotpoint}}
\put(1261,669){\usebox{\plotpoint}}
\put(1260,668){\usebox{\plotpoint}}
\put(1258,667){\usebox{\plotpoint}}
\put(1257,666){\usebox{\plotpoint}}
\put(1256,665){\usebox{\plotpoint}}
\put(1255,664){\usebox{\plotpoint}}
\put(1254,663){\usebox{\plotpoint}}
\put(1253,662){\usebox{\plotpoint}}
\put(1252,661){\usebox{\plotpoint}}
\put(1250,660){\usebox{\plotpoint}}
\put(1249,659){\usebox{\plotpoint}}
\put(1248,658){\usebox{\plotpoint}}
\put(1247,657){\usebox{\plotpoint}}
\put(1246,656){\usebox{\plotpoint}}
\put(1245,655){\usebox{\plotpoint}}
\put(1244,654){\usebox{\plotpoint}}
\put(1242,653){\usebox{\plotpoint}}
\put(1241,652){\usebox{\plotpoint}}
\put(1240,651){\usebox{\plotpoint}}
\put(1239,650){\usebox{\plotpoint}}
\put(1238,649){\usebox{\plotpoint}}
\put(1237,648){\usebox{\plotpoint}}
\put(1236,647){\usebox{\plotpoint}}
\put(1234,646){\usebox{\plotpoint}}
\put(1233,645){\usebox{\plotpoint}}
\put(1232,644){\usebox{\plotpoint}}
\put(1231,643){\usebox{\plotpoint}}
\put(1230,642){\usebox{\plotpoint}}
\put(1229,641){\usebox{\plotpoint}}
\put(1228,640){\usebox{\plotpoint}}
\put(1227,639){\usebox{\plotpoint}}
\put(1225,638){\usebox{\plotpoint}}
\put(1224,637){\usebox{\plotpoint}}
\put(1223,636){\usebox{\plotpoint}}
\put(1222,635){\usebox{\plotpoint}}
\put(1221,634){\usebox{\plotpoint}}
\put(1220,633){\usebox{\plotpoint}}
\put(1219,632){\usebox{\plotpoint}}
\put(1217,631){\usebox{\plotpoint}}
\put(1216,630){\usebox{\plotpoint}}
\put(1215,629){\usebox{\plotpoint}}
\put(1214,628){\usebox{\plotpoint}}
\put(1213,627){\usebox{\plotpoint}}
\put(1212,626){\usebox{\plotpoint}}
\put(1211,625){\usebox{\plotpoint}}
\put(1209,624){\usebox{\plotpoint}}
\put(1208,623){\usebox{\plotpoint}}
\put(1207,622){\usebox{\plotpoint}}
\put(1206,621){\usebox{\plotpoint}}
\put(1205,620){\usebox{\plotpoint}}
\put(1204,619){\usebox{\plotpoint}}
\put(1203,618){\usebox{\plotpoint}}
\put(1202,617){\usebox{\plotpoint}}
\put(1200,616){\usebox{\plotpoint}}
\put(1199,615){\usebox{\plotpoint}}
\put(1198,614){\usebox{\plotpoint}}
\put(1197,613){\usebox{\plotpoint}}
\put(1196,612){\usebox{\plotpoint}}
\put(1195,611){\usebox{\plotpoint}}
\put(1193,610){\usebox{\plotpoint}}
\put(1192,609){\usebox{\plotpoint}}
\put(1191,608){\usebox{\plotpoint}}
\put(1190,607){\usebox{\plotpoint}}
\put(1189,606){\usebox{\plotpoint}}
\put(1188,605){\usebox{\plotpoint}}
\put(1186,604){\usebox{\plotpoint}}
\put(1185,603){\usebox{\plotpoint}}
\put(1184,602){\usebox{\plotpoint}}
\put(1183,601){\usebox{\plotpoint}}
\put(1182,600){\usebox{\plotpoint}}
\put(1181,599){\usebox{\plotpoint}}
\put(1180,598){\usebox{\plotpoint}}
\put(1178,597){\usebox{\plotpoint}}
\put(1177,596){\usebox{\plotpoint}}
\put(1176,595){\usebox{\plotpoint}}
\put(1175,594){\usebox{\plotpoint}}
\put(1174,593){\usebox{\plotpoint}}
\put(1173,592){\usebox{\plotpoint}}
\put(1171,591){\usebox{\plotpoint}}
\put(1170,590){\usebox{\plotpoint}}
\put(1169,589){\usebox{\plotpoint}}
\put(1168,588){\usebox{\plotpoint}}
\put(1167,587){\usebox{\plotpoint}}
\put(1166,586){\usebox{\plotpoint}}
\put(1164,585){\usebox{\plotpoint}}
\put(1163,584){\usebox{\plotpoint}}
\put(1162,583){\usebox{\plotpoint}}
\put(1161,582){\usebox{\plotpoint}}
\put(1160,581){\usebox{\plotpoint}}
\put(1159,580){\usebox{\plotpoint}}
\put(1158,579){\usebox{\plotpoint}}
\put(1156,578){\usebox{\plotpoint}}
\put(1155,577){\usebox{\plotpoint}}
\put(1154,576){\usebox{\plotpoint}}
\put(1153,575){\usebox{\plotpoint}}
\put(1152,574){\usebox{\plotpoint}}
\put(1151,573){\usebox{\plotpoint}}
\put(1149,572){\usebox{\plotpoint}}
\put(1148,571){\usebox{\plotpoint}}
\put(1147,570){\usebox{\plotpoint}}
\put(1146,569){\usebox{\plotpoint}}
\put(1145,568){\usebox{\plotpoint}}
\put(1144,567){\usebox{\plotpoint}}
\put(1143,566){\usebox{\plotpoint}}
\put(1141,565){\usebox{\plotpoint}}
\put(1140,564){\usebox{\plotpoint}}
\put(1139,563){\usebox{\plotpoint}}
\put(1138,562){\usebox{\plotpoint}}
\put(1137,561){\usebox{\plotpoint}}
\put(1136,560){\usebox{\plotpoint}}
\put(1135,559){\usebox{\plotpoint}}
\put(1133,558){\usebox{\plotpoint}}
\put(1132,557){\usebox{\plotpoint}}
\put(1131,556){\usebox{\plotpoint}}
\put(1130,555){\usebox{\plotpoint}}
\put(1129,554){\usebox{\plotpoint}}
\put(1128,553){\usebox{\plotpoint}}
\put(1127,552){\usebox{\plotpoint}}
\put(1125,551){\usebox{\plotpoint}}
\put(1124,550){\usebox{\plotpoint}}
\put(1123,549){\usebox{\plotpoint}}
\put(1122,548){\usebox{\plotpoint}}
\put(1121,547){\usebox{\plotpoint}}
\put(1120,546){\usebox{\plotpoint}}
\put(1119,545){\usebox{\plotpoint}}
\put(1118,544){\usebox{\plotpoint}}
\put(1116,543){\usebox{\plotpoint}}
\put(1115,542){\usebox{\plotpoint}}
\put(1114,541){\usebox{\plotpoint}}
\put(1113,540){\usebox{\plotpoint}}
\put(1112,539){\usebox{\plotpoint}}
\put(1111,538){\usebox{\plotpoint}}
\put(1110,537){\usebox{\plotpoint}}
\put(1108,536){\usebox{\plotpoint}}
\put(1107,535){\usebox{\plotpoint}}
\put(1106,534){\usebox{\plotpoint}}
\put(1105,533){\usebox{\plotpoint}}
\put(1104,532){\usebox{\plotpoint}}
\put(1103,531){\usebox{\plotpoint}}
\put(1102,530){\usebox{\plotpoint}}
\put(1101,529){\usebox{\plotpoint}}
\put(1099,528){\usebox{\plotpoint}}
\put(1098,527){\usebox{\plotpoint}}
\put(1097,526){\usebox{\plotpoint}}
\put(1096,525){\usebox{\plotpoint}}
\put(1095,524){\usebox{\plotpoint}}
\put(1094,523){\usebox{\plotpoint}}
\put(1093,522){\usebox{\plotpoint}}
\put(1091,521){\usebox{\plotpoint}}
\put(1090,520){\usebox{\plotpoint}}
\put(1089,519){\usebox{\plotpoint}}
\put(1088,518){\usebox{\plotpoint}}
\put(1087,517){\usebox{\plotpoint}}
\put(1086,516){\usebox{\plotpoint}}
\put(1085,515){\usebox{\plotpoint}}
\put(1084,514){\usebox{\plotpoint}}
\put(1082,513){\usebox{\plotpoint}}
\put(1081,512){\usebox{\plotpoint}}
\put(1080,511){\usebox{\plotpoint}}
\put(1079,510){\usebox{\plotpoint}}
\put(1078,509){\usebox{\plotpoint}}
\put(1077,508){\usebox{\plotpoint}}
\put(1076,507){\usebox{\plotpoint}}
\put(1075,506){\usebox{\plotpoint}}
\put(1073,505){\usebox{\plotpoint}}
\put(1072,504){\usebox{\plotpoint}}
\put(1071,503){\usebox{\plotpoint}}
\put(1070,502){\usebox{\plotpoint}}
\put(1069,501){\usebox{\plotpoint}}
\put(1068,500){\usebox{\plotpoint}}
\put(1067,499){\usebox{\plotpoint}}
\put(1066,498){\usebox{\plotpoint}}
\put(1065,497){\usebox{\plotpoint}}
\put(1063,496){\usebox{\plotpoint}}
\put(1062,495){\usebox{\plotpoint}}
\put(1061,494){\usebox{\plotpoint}}
\put(1060,493){\usebox{\plotpoint}}
\put(1059,492){\usebox{\plotpoint}}
\put(1058,491){\usebox{\plotpoint}}
\put(1057,490){\usebox{\plotpoint}}
\put(1056,489){\usebox{\plotpoint}}
\put(1055,488){\usebox{\plotpoint}}
\put(1053,487){\usebox{\plotpoint}}
\put(1052,486){\usebox{\plotpoint}}
\put(1051,485){\usebox{\plotpoint}}
\put(1050,484){\usebox{\plotpoint}}
\put(1049,483){\usebox{\plotpoint}}
\put(1048,482){\usebox{\plotpoint}}
\put(1047,481){\usebox{\plotpoint}}
\put(1046,480){\usebox{\plotpoint}}
\put(1044,479){\usebox{\plotpoint}}
\put(1043,478){\usebox{\plotpoint}}
\put(1042,477){\usebox{\plotpoint}}
\put(1041,476){\usebox{\plotpoint}}
\put(1040,475){\usebox{\plotpoint}}
\put(1039,474){\usebox{\plotpoint}}
\put(1038,473){\usebox{\plotpoint}}
\put(1037,472){\usebox{\plotpoint}}
\put(1036,471){\usebox{\plotpoint}}
\put(1034,470){\usebox{\plotpoint}}
\put(1033,469){\usebox{\plotpoint}}
\put(1032,468){\usebox{\plotpoint}}
\put(1031,467){\usebox{\plotpoint}}
\put(1030,466){\usebox{\plotpoint}}
\put(1029,465){\usebox{\plotpoint}}
\put(1028,464){\usebox{\plotpoint}}
\put(1027,463){\usebox{\plotpoint}}
\put(1026,462){\usebox{\plotpoint}}
\put(1024,461){\usebox{\plotpoint}}
\put(1023,460){\usebox{\plotpoint}}
\put(1022,459){\usebox{\plotpoint}}
\put(1021,458){\usebox{\plotpoint}}
\put(1020,457){\usebox{\plotpoint}}
\put(1019,456){\usebox{\plotpoint}}
\put(1018,455){\usebox{\plotpoint}}
\put(1017,454){\usebox{\plotpoint}}
\put(1015,453){\usebox{\plotpoint}}
\put(1014,452){\usebox{\plotpoint}}
\put(1013,451){\usebox{\plotpoint}}
\put(1012,450){\usebox{\plotpoint}}
\put(1011,449){\usebox{\plotpoint}}
\put(1010,448){\usebox{\plotpoint}}
\put(1009,447){\usebox{\plotpoint}}
\put(1008,446){\usebox{\plotpoint}}
\put(1007,445){\usebox{\plotpoint}}
\put(1005,444){\usebox{\plotpoint}}
\put(1004,443){\usebox{\plotpoint}}
\put(1003,442){\usebox{\plotpoint}}
\put(1002,441){\usebox{\plotpoint}}
\put(1001,440){\usebox{\plotpoint}}
\put(1000,439){\usebox{\plotpoint}}
\put(999,438){\usebox{\plotpoint}}
\put(998,437){\usebox{\plotpoint}}
\put(997,436){\usebox{\plotpoint}}
\put(995,435){\usebox{\plotpoint}}
\put(994,434){\usebox{\plotpoint}}
\put(993,433){\usebox{\plotpoint}}
\put(992,432){\usebox{\plotpoint}}
\put(991,431){\usebox{\plotpoint}}
\put(990,430){\usebox{\plotpoint}}
\put(989,429){\usebox{\plotpoint}}
\put(988,428){\usebox{\plotpoint}}
\put(987,427){\usebox{\plotpoint}}
\put(985,426){\usebox{\plotpoint}}
\put(984,425){\usebox{\plotpoint}}
\put(983,424){\usebox{\plotpoint}}
\put(982,423){\usebox{\plotpoint}}
\put(981,422){\usebox{\plotpoint}}
\put(980,421){\usebox{\plotpoint}}
\put(979,420){\usebox{\plotpoint}}
\put(978,419){\usebox{\plotpoint}}
\put(977,418){\usebox{\plotpoint}}
\put(975,417){\usebox{\plotpoint}}
\put(974,416){\usebox{\plotpoint}}
\put(973,415){\usebox{\plotpoint}}
\put(972,414){\usebox{\plotpoint}}
\put(971,413){\usebox{\plotpoint}}
\put(970,412){\usebox{\plotpoint}}
\put(969,411){\usebox{\plotpoint}}
\put(968,410){\usebox{\plotpoint}}
\put(967,409){\usebox{\plotpoint}}
\put(965,408){\usebox{\plotpoint}}
\put(964,407){\usebox{\plotpoint}}
\put(963,406){\usebox{\plotpoint}}
\put(962,405){\usebox{\plotpoint}}
\put(961,404){\usebox{\plotpoint}}
\put(960,403){\usebox{\plotpoint}}
\put(959,402){\usebox{\plotpoint}}
\put(958,401){\usebox{\plotpoint}}
\put(957,400){\usebox{\plotpoint}}
\put(956,399){\usebox{\plotpoint}}
\put(955,398){\usebox{\plotpoint}}
\put(954,397){\usebox{\plotpoint}}
\put(953,396){\usebox{\plotpoint}}
\put(951,395){\usebox{\plotpoint}}
\put(950,394){\usebox{\plotpoint}}
\put(949,393){\usebox{\plotpoint}}
\put(948,392){\usebox{\plotpoint}}
\put(947,391){\usebox{\plotpoint}}
\put(946,390){\usebox{\plotpoint}}
\put(945,389){\usebox{\plotpoint}}
\put(944,388){\usebox{\plotpoint}}
\put(943,387){\usebox{\plotpoint}}
\put(942,386){\usebox{\plotpoint}}
\put(941,385){\usebox{\plotpoint}}
\put(940,384){\usebox{\plotpoint}}
\put(939,383){\usebox{\plotpoint}}
\put(937,382){\usebox{\plotpoint}}
\put(936,381){\usebox{\plotpoint}}
\put(935,380){\usebox{\plotpoint}}
\put(934,379){\usebox{\plotpoint}}
\put(933,378){\usebox{\plotpoint}}
\put(932,377){\usebox{\plotpoint}}
\put(931,376){\usebox{\plotpoint}}
\put(930,375){\usebox{\plotpoint}}
\put(929,374){\usebox{\plotpoint}}
\put(928,373){\usebox{\plotpoint}}
\put(927,372){\usebox{\plotpoint}}
\put(926,371){\usebox{\plotpoint}}
\put(925,370){\usebox{\plotpoint}}
\put(924,369){\usebox{\plotpoint}}
\put(922,368){\usebox{\plotpoint}}
\put(921,367){\usebox{\plotpoint}}
\put(920,366){\usebox{\plotpoint}}
\put(919,365){\usebox{\plotpoint}}
\put(918,364){\usebox{\plotpoint}}
\put(917,363){\usebox{\plotpoint}}
\put(916,362){\usebox{\plotpoint}}
\put(915,361){\usebox{\plotpoint}}
\put(914,360){\usebox{\plotpoint}}
\put(913,359){\usebox{\plotpoint}}
\put(912,358){\usebox{\plotpoint}}
\put(911,357){\usebox{\plotpoint}}
\put(910,356){\usebox{\plotpoint}}
\put(909,355){\usebox{\plotpoint}}
\put(907,354){\usebox{\plotpoint}}
\put(906,353){\usebox{\plotpoint}}
\put(905,352){\usebox{\plotpoint}}
\put(904,351){\usebox{\plotpoint}}
\put(903,350){\usebox{\plotpoint}}
\put(902,349){\usebox{\plotpoint}}
\put(901,348){\usebox{\plotpoint}}
\put(900,347){\usebox{\plotpoint}}
\put(899,346){\usebox{\plotpoint}}
\put(898,345){\usebox{\plotpoint}}
\put(896,344){\usebox{\plotpoint}}
\put(895,343){\usebox{\plotpoint}}
\put(894,342){\usebox{\plotpoint}}
\put(893,341){\usebox{\plotpoint}}
\put(892,340){\usebox{\plotpoint}}
\put(891,339){\usebox{\plotpoint}}
\put(890,338){\usebox{\plotpoint}}
\put(889,337){\usebox{\plotpoint}}
\put(888,336){\usebox{\plotpoint}}
\put(887,335){\usebox{\plotpoint}}
\put(886,334){\usebox{\plotpoint}}
\put(884,333){\usebox{\plotpoint}}
\put(883,332){\usebox{\plotpoint}}
\put(882,331){\usebox{\plotpoint}}
\put(881,330){\usebox{\plotpoint}}
\put(880,329){\usebox{\plotpoint}}
\put(879,328){\usebox{\plotpoint}}
\put(878,327){\usebox{\plotpoint}}
\put(877,326){\usebox{\plotpoint}}
\put(876,325){\usebox{\plotpoint}}
\put(875,324){\usebox{\plotpoint}}
\put(874,323){\usebox{\plotpoint}}
\put(872,322){\usebox{\plotpoint}}
\put(871,321){\usebox{\plotpoint}}
\put(870,320){\usebox{\plotpoint}}
\put(869,319){\usebox{\plotpoint}}
\put(868,318){\usebox{\plotpoint}}
\put(867,317){\usebox{\plotpoint}}
\put(866,316){\usebox{\plotpoint}}
\put(865,315){\usebox{\plotpoint}}
\put(864,314){\usebox{\plotpoint}}
\put(863,313){\usebox{\plotpoint}}
\put(862,312){\usebox{\plotpoint}}
\put(860,311){\usebox{\plotpoint}}
\put(859,310){\usebox{\plotpoint}}
\put(858,309){\usebox{\plotpoint}}
\put(857,308){\usebox{\plotpoint}}
\put(856,307){\usebox{\plotpoint}}
\put(855,306){\usebox{\plotpoint}}
\put(854,305){\usebox{\plotpoint}}
\put(853,304){\usebox{\plotpoint}}
\put(852,303){\usebox{\plotpoint}}
\put(851,302){\usebox{\plotpoint}}
\put(850,301){\usebox{\plotpoint}}
\put(848,300){\usebox{\plotpoint}}
\put(847,299){\usebox{\plotpoint}}
\put(846,298){\usebox{\plotpoint}}
\put(845,297){\usebox{\plotpoint}}
\put(844,296){\usebox{\plotpoint}}
\put(843,295){\usebox{\plotpoint}}
\put(842,294){\usebox{\plotpoint}}
\put(841,293){\usebox{\plotpoint}}
\put(840,292){\usebox{\plotpoint}}
\put(839,291){\usebox{\plotpoint}}
\put(837,290){\usebox{\plotpoint}}
\put(836,289){\usebox{\plotpoint}}
\put(835,288){\usebox{\plotpoint}}
\put(834,287){\usebox{\plotpoint}}
\put(833,286){\usebox{\plotpoint}}
\put(832,285){\usebox{\plotpoint}}
\put(831,284){\usebox{\plotpoint}}
\put(830,283){\usebox{\plotpoint}}
\put(829,282){\usebox{\plotpoint}}
\put(828,281){\usebox{\plotpoint}}
\put(827,280){\usebox{\plotpoint}}
\put(825,279){\usebox{\plotpoint}}
\put(824,278){\usebox{\plotpoint}}
\put(823,277){\usebox{\plotpoint}}
\put(822,276){\usebox{\plotpoint}}
\put(821,275){\usebox{\plotpoint}}
\put(820,274){\usebox{\plotpoint}}
\put(819,273){\usebox{\plotpoint}}
\put(818,272){\usebox{\plotpoint}}
\put(817,271){\usebox{\plotpoint}}
\put(816,270){\usebox{\plotpoint}}
\put(815,269){\usebox{\plotpoint}}
\put(813,268){\usebox{\plotpoint}}
\put(812,267){\usebox{\plotpoint}}
\put(811,266){\usebox{\plotpoint}}
\put(810,265){\usebox{\plotpoint}}
\put(809,264){\usebox{\plotpoint}}
\put(808,263){\usebox{\plotpoint}}
\put(807,262){\usebox{\plotpoint}}
\put(806,261){\usebox{\plotpoint}}
\put(805,260){\usebox{\plotpoint}}
\put(804,259){\usebox{\plotpoint}}
\put(803,258){\usebox{\plotpoint}}
\put(801,257){\usebox{\plotpoint}}
\put(800,256){\usebox{\plotpoint}}
\put(799,255){\usebox{\plotpoint}}
\put(798,254){\usebox{\plotpoint}}
\put(797,253){\usebox{\plotpoint}}
\put(796,252){\usebox{\plotpoint}}
\put(795,251){\usebox{\plotpoint}}
\put(794,250){\usebox{\plotpoint}}
\put(793,249){\usebox{\plotpoint}}
\put(792,248){\usebox{\plotpoint}}
\put(791,247){\usebox{\plotpoint}}
\put(789,246){\usebox{\plotpoint}}
\put(788,245){\usebox{\plotpoint}}
\put(787,244){\usebox{\plotpoint}}
\put(786,243){\usebox{\plotpoint}}
\put(785,242){\usebox{\plotpoint}}
\put(784,241){\usebox{\plotpoint}}
\put(783,240){\usebox{\plotpoint}}
\put(782,239){\usebox{\plotpoint}}
\put(781,238){\usebox{\plotpoint}}
\put(780,237){\usebox{\plotpoint}}
\put(778,236){\usebox{\plotpoint}}
\put(777,235){\usebox{\plotpoint}}
\put(776,234){\usebox{\plotpoint}}
\put(775,233){\usebox{\plotpoint}}
\put(774,232){\usebox{\plotpoint}}
\put(773,231){\usebox{\plotpoint}}
\put(772,230){\usebox{\plotpoint}}
\put(771,229){\usebox{\plotpoint}}
\put(770,228){\usebox{\plotpoint}}
\put(769,227){\usebox{\plotpoint}}
\put(768,226){\usebox{\plotpoint}}
\put(766,225){\usebox{\plotpoint}}
\put(765,224){\usebox{\plotpoint}}
\put(764,223){\usebox{\plotpoint}}
\put(763,222){\usebox{\plotpoint}}
\put(762,221){\usebox{\plotpoint}}
\put(761,220){\usebox{\plotpoint}}
\put(760,219){\usebox{\plotpoint}}
\put(759,218){\usebox{\plotpoint}}
\put(758,217){\usebox{\plotpoint}}
\put(757,216){\usebox{\plotpoint}}
\put(755,215){\usebox{\plotpoint}}
\put(754,214){\usebox{\plotpoint}}
\put(753,213){\usebox{\plotpoint}}
\put(752,212){\usebox{\plotpoint}}
\put(751,211){\usebox{\plotpoint}}
\put(750,210){\usebox{\plotpoint}}
\put(749,209){\usebox{\plotpoint}}
\put(748,208){\usebox{\plotpoint}}
\put(747,207){\usebox{\plotpoint}}
\put(746,206){\usebox{\plotpoint}}
\put(745,205){\usebox{\plotpoint}}
\put(743,204){\usebox{\plotpoint}}
\put(742,203){\usebox{\plotpoint}}
\put(741,202){\usebox{\plotpoint}}
\put(740,201){\usebox{\plotpoint}}
\put(739,200){\usebox{\plotpoint}}
\put(738,199){\usebox{\plotpoint}}
\put(737,198){\usebox{\plotpoint}}
\put(736,197){\usebox{\plotpoint}}
\put(735,196){\usebox{\plotpoint}}
\put(734,195){\usebox{\plotpoint}}
\put(733,194){\usebox{\plotpoint}}
\put(731,193){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(729,192){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(727,191){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(725,190){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(724,189){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(722,188){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(720,187){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(718,186){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(716,185){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(715,184){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(713,183){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(711,182){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(709,181){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(707,180){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(706,179){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(704,178){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(702,177){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(700,176){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(699,175){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(697,174){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(695,173){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(693,172){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(691,171){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(690,170){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(688,169){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(686,168){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(684,167){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(682,166){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(681,165){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(679,164){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(677,163){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(675,162){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(674,161){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(645,160){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(616,159){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{84.797pt}{0.350pt}}
\end{picture}


==> phadi5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,221){\makebox(0,0)[r]{0.2}}
\put(1416,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,284){\makebox(0,0)[r]{0.4}}
\put(1416,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,347){\makebox(0,0)[r]{0.6}}
\put(1416,347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,410){\makebox(0,0)[r]{0.8}}
\put(1416,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{1}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,535){\makebox(0,0)[r]{1.2}}
\put(1416,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,598){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,598){\makebox(0,0)[r]{1.4}}
\put(1416,598){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,661){\makebox(0,0)[r]{1.6}}
\put(1416,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,724){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,724){\makebox(0,0)[r]{1.8}}
\put(1416,724){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{2}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(394,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(394,113){\makebox(0,0){0.2}}
\put(394,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(524,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(524,113){\makebox(0,0){0.4}}
\put(524,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){0.6}}
\put(655,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(785,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(785,113){\makebox(0,0){0.8}}
\put(785,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(915,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(915,113){\makebox(0,0){1}}
\put(915,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){1.2}}
\put(1045,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1176,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1176,113){\makebox(0,0){1.4}}
\put(1176,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1306,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1306,113){\makebox(0,0){1.6}}
\put(1306,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1.8}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$\beta$}}}
\put(850,68){\makebox(0,0){$\beta'$}}
\put(524,284){\makebox(0,0)[l]{Strong}}
\put(980,504){\makebox(0,0)[l]{Coulomb}}
\put(329,598){\makebox(0,0)[l]{Layered}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,410){\usebox{\plotpoint}}
\put(264,410){\rule[-0.175pt]{3.915pt}{0.350pt}}
\put(280,409){\rule[-0.175pt]{3.915pt}{0.350pt}}
\put(296,408){\rule[-0.175pt]{3.915pt}{0.350pt}}
\put(312,407){\rule[-0.175pt]{3.915pt}{0.350pt}}
\put(329,406){\rule[-0.175pt]{36.536pt}{0.350pt}}
\put(480,405){\rule[-0.175pt]{5.219pt}{0.350pt}}
\put(502,404){\rule[-0.175pt]{5.220pt}{0.350pt}}
\put(440,787){\usebox{\plotpoint}}
\put(440,650){\rule[-0.175pt]{0.350pt}{32.883pt}}
\put(441,640){\rule[-0.175pt]{0.350pt}{2.529pt}}
\put(442,629){\rule[-0.175pt]{0.350pt}{2.529pt}}
\put(443,619){\rule[-0.175pt]{0.350pt}{2.529pt}}
\put(444,608){\rule[-0.175pt]{0.350pt}{2.529pt}}
\put(445,598){\rule[-0.175pt]{0.350pt}{2.529pt}}
\put(446,530){\rule[-0.175pt]{0.350pt}{16.326pt}}
\put(447,525){\rule[-0.175pt]{0.350pt}{1.149pt}}
\put(448,520){\rule[-0.175pt]{0.350pt}{1.149pt}}
\put(449,515){\rule[-0.175pt]{0.350pt}{1.149pt}}
\put(450,511){\rule[-0.175pt]{0.350pt}{1.149pt}}
\put(451,506){\rule[-0.175pt]{0.350pt}{1.149pt}}
\put(452,501){\rule[-0.175pt]{0.350pt}{1.149pt}}
\put(453,496){\rule[-0.175pt]{0.350pt}{1.149pt}}
\put(454,492){\rule[-0.175pt]{0.350pt}{1.149pt}}
\put(455,487){\rule[-0.175pt]{0.350pt}{1.149pt}}
\put(456,482){\rule[-0.175pt]{0.350pt}{1.149pt}}
\put(457,477){\rule[-0.175pt]{0.350pt}{1.149pt}}
\put(458,473){\rule[-0.175pt]{0.350pt}{1.149pt}}
\put(459,470){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(460,468){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(461,465){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(462,463){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(463,460){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(464,458){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(465,456){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(466,453){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(467,451){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(468,448){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(469,446){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(470,443){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(471,441){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(472,439){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(473,436){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(474,434){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(475,431){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(476,429){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(477,426){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(478,424){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(479,422){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(480,419){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(481,417){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(482,414){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(483,412){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(484,410){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(485,410){\usebox{\plotpoint}}
\put(485,410){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(490,409){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(495,408){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(501,407){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(506,406){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(512,405){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(517,404){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(523,403){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(528,402){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(534,401){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(539,400){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(545,399){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(550,398){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(556,397){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(561,396){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(567,395){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(572,394){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(578,393){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(583,392){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(589,391){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(594,390){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(600,389){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(605,388){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(610,387){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(616,386){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(621,385){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(627,384){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(632,383){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(638,382){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(643,381){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(649,380){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(654,379){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(660,378){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(665,377){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(671,376){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(676,375){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(682,374){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(687,373){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(693,372){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(698,371){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(704,370){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(709,369){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(715,368){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(720,367){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(725,366){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(731,365){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(736,364){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(742,363){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(747,362){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(753,361){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(758,360){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(764,359){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(769,358){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(775,357){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(780,356){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(786,355){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(791,354){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(797,353){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(802,352){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(808,351){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(813,350){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(819,349){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(824,348){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(830,347){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(832,346){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(835,345){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(838,344){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(841,343){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(844,342){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(847,341){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(850,340){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(853,339){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(856,338){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(859,337){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(861,336){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(864,335){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(867,334){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(870,333){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(873,332){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(876,331){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(879,330){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(882,329){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(885,328){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(888,327){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(891,326){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(893,325){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(896,324){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(899,323){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(902,322){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(905,321){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(908,320){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(911,319){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(914,318){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(917,317){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(920,316){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(922,315){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(925,314){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(928,313){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(931,312){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(934,311){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(937,310){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(940,309){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(943,308){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(946,307){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(949,306){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(952,305){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(954,304){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(957,303){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(960,302){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(963,301){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(966,300){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(969,299){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(972,298){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(975,297){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(978,296){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(981,295){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(983,294){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(986,293){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(989,292){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(992,291){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(995,290){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(998,289){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(1001,288){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(1004,287){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(1007,286){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(1010,285){\rule[-0.175pt]{0.699pt}{0.350pt}}
\put(1013,284){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1015,283){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1018,282){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1021,281){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1024,280){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1026,279){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1029,278){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1032,277){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1035,276){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1038,275){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1040,274){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1043,273){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1046,272){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1049,271){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1052,270){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1054,269){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1057,268){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1060,267){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1063,266){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1066,265){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1068,264){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1071,263){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1074,262){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1077,261){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1080,260){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1082,259){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1085,258){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1088,257){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1091,256){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1094,255){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1096,254){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1099,253){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1102,252){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1105,251){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1107,250){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1110,249){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1113,248){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1116,247){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1119,246){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1121,245){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1124,244){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1127,243){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1130,242){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1133,241){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1135,240){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1138,239){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1141,238){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1144,237){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1147,236){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1149,235){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1152,234){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1155,233){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1158,232){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1161,231){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1163,230){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1166,229){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1169,228){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1172,227){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1175,226){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1177,225){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1180,224){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1183,223){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1186,222){\rule[-0.175pt]{0.672pt}{0.350pt}}
\put(1189,221){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1191,220){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1193,219){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1195,218){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1197,217){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1199,216){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1201,215){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1204,214){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1206,213){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1208,212){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1210,211){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1212,210){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1214,209){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1217,208){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1219,207){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1221,206){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1223,205){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1225,204){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1227,203){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1230,202){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1232,201){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1234,200){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1236,199){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1238,198){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1240,197){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1242,196){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1245,195){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1247,194){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1249,193){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1251,192){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1253,191){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1255,190){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1258,189){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1260,188){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1262,187){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1264,186){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1266,185){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1268,184){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1271,183){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1273,182){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1275,181){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1277,180){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1279,179){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1281,178){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1283,177){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1286,176){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1288,175){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1290,174){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1292,173){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1294,172){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1296,171){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1299,170){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1301,169){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1303,168){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1305,167){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1307,166){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1309,165){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1312,164){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1314,163){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1316,162){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1318,161){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1320,160){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1322,159){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1324,158){\usebox{\plotpoint}}
\end{picture}


==> phadi6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,221){\makebox(0,0)[r]{0.2}}
\put(1416,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,284){\makebox(0,0)[r]{0.4}}
\put(1416,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,347){\makebox(0,0)[r]{0.6}}
\put(1416,347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,410){\makebox(0,0)[r]{0.8}}
\put(1416,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{1}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,535){\makebox(0,0)[r]{1.2}}
\put(1416,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,598){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,598){\makebox(0,0)[r]{1.4}}
\put(1416,598){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,661){\makebox(0,0)[r]{1.6}}
\put(1416,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,724){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,724){\makebox(0,0)[r]{1.8}}
\put(1416,724){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{2}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,113){\makebox(0,0){0.1}}
\put(381,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){0.2}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,113){\makebox(0,0){0.3}}
\put(616,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){0.4}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0.5}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){0.6}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,113){\makebox(0,0){0.7}}
\put(1084,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){0.8}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,113){\makebox(0,0){0.9}}
\put(1319,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$\beta$}}}
\put(850,68){\makebox(0,0){$\beta'$}}
\put(616,284){\makebox(0,0)[l]{Strong}}
\put(850,473){\makebox(0,0)[l]{Coulomb}}
\put(381,535){\makebox(0,0)[l]{Layered}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,410){\usebox{\plotpoint}}
\put(264,410){\rule[-0.175pt]{7.046pt}{0.350pt}}
\put(293,409){\rule[-0.175pt]{7.046pt}{0.350pt}}
\put(322,408){\rule[-0.175pt]{7.046pt}{0.350pt}}
\put(351,407){\rule[-0.175pt]{7.046pt}{0.350pt}}
\put(381,406){\rule[-0.175pt]{9.395pt}{0.350pt}}
\put(420,405){\rule[-0.175pt]{9.395pt}{0.350pt}}
\put(459,404){\rule[-0.175pt]{9.395pt}{0.350pt}}
\put(498,403){\rule[-0.175pt]{33.124pt}{0.350pt}}
\put(635,402){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(655,401){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(674,400){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(694,399){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(713,398){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(569,787){\usebox{\plotpoint}}
\put(569,781){\rule[-0.175pt]{0.350pt}{1.380pt}}
\put(570,775){\rule[-0.175pt]{0.350pt}{1.380pt}}
\put(571,769){\rule[-0.175pt]{0.350pt}{1.380pt}}
\put(572,764){\rule[-0.175pt]{0.350pt}{1.380pt}}
\put(573,758){\rule[-0.175pt]{0.350pt}{1.380pt}}
\put(574,752){\rule[-0.175pt]{0.350pt}{1.380pt}}
\put(575,746){\rule[-0.175pt]{0.350pt}{1.380pt}}
\put(576,741){\rule[-0.175pt]{0.350pt}{1.380pt}}
\put(577,735){\rule[-0.175pt]{0.350pt}{1.380pt}}
\put(578,729){\rule[-0.175pt]{0.350pt}{1.380pt}}
\put(579,724){\rule[-0.175pt]{0.350pt}{1.380pt}}
\put(580,655){\rule[-0.175pt]{0.350pt}{16.441pt}}
\put(581,650){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(582,645){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(583,640){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(584,634){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(585,629){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(586,624){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(587,619){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(588,613){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(589,608){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(590,603){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(591,598){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(592,532){\rule[-0.175pt]{0.350pt}{15.799pt}}
\put(593,529){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(594,527){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(595,524){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(596,522){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(597,519){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(598,516){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(599,514){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(600,511){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(601,509){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(602,506){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(603,504){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(604,501){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(605,498){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(606,496){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(607,493){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(608,491){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(609,488){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(610,485){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(611,483){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(612,480){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(613,478){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(614,475){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(615,473){\rule[-0.175pt]{0.350pt}{0.622pt}}
\put(616,471){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(617,469){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(618,467){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(619,465){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(620,464){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(621,462){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(622,460){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(623,458){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(624,456){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(625,455){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(626,453){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(627,451){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(628,449){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(629,447){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(630,446){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(631,444){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(632,442){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(633,440){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(634,438){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(635,437){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(636,435){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(637,433){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(638,431){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(639,429){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(640,428){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(641,426){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(642,424){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(643,422){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(644,420){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(645,419){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(646,417){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(647,415){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(648,413){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(649,411){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(650,410){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(651,410){\usebox{\plotpoint}}
\put(651,410){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(656,409){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(662,408){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(668,407){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(674,406){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(679,405){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(685,404){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(691,403){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(697,402){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(702,401){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(708,400){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(714,399){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(720,398){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(725,397){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(731,396){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(737,395){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(743,394){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(748,393){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(754,392){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(760,391){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(766,390){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(771,389){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(777,388){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(783,387){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(789,386){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(795,385){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(800,384){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(806,383){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(812,382){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(818,381){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(823,380){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(829,379){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(835,378){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(841,377){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(846,376){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(852,375){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(858,374){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(864,373){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(869,372){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(875,371){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(881,370){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(887,369){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(892,368){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(898,367){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(904,366){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(910,365){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(916,364){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(921,363){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(927,362){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(933,361){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(939,360){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(944,359){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(950,358){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(956,357){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(962,356){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(967,355){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(973,354){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(979,353){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(985,352){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(990,351){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(996,350){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(1002,349){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(1008,348){\rule[-0.175pt]{1.388pt}{0.350pt}}
\put(1013,347){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1016,346){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1019,345){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1021,344){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1024,343){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1027,342){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1029,341){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1032,340){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1034,339){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1037,338){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1040,337){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1042,336){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1045,335){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1047,334){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1050,333){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1053,332){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1055,331){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1058,330){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1060,329){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1063,328){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1066,327){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1068,326){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1071,325){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1073,324){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1076,323){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1079,322){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1081,321){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1084,320){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1086,319){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1089,318){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1092,317){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1094,316){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1097,315){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1099,314){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1102,313){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1105,312){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1107,311){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1110,310){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1112,309){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1115,308){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1118,307){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1120,306){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1123,305){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1125,304){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1128,303){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1131,302){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1133,301){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1136,300){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1138,299){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1141,298){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1144,297){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1146,296){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1149,295){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1151,294){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1154,293){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1157,292){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1159,291){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1162,290){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1164,289){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1167,288){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1170,287){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1172,286){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1175,285){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(1177,284){\rule[-0.175pt]{0.494pt}{0.350pt}}
\put(1180,283){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1182,282){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1184,281){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1186,280){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1188,279){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1190,278){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1192,277){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1194,276){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1196,275){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1198,274){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1200,273){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1202,272){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1204,271){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1206,270){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1208,269){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1210,268){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1212,267){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1214,266){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1216,265){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1218,264){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1220,263){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1223,262){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1225,261){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1227,260){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1229,259){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1231,258){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1233,257){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1235,256){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1237,255){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1239,254){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1241,253){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1243,252){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1245,251){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1247,250){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1249,249){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1251,248){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1253,247){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1255,246){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1257,245){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1259,244){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1261,243){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1263,242){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1266,241){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1268,240){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1270,239){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1272,238){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1274,237){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1276,236){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1278,235){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1280,234){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1282,233){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1284,232){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1286,231){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1288,230){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1290,229){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1292,228){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1294,227){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1296,226){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1298,225){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1300,224){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1302,223){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1304,222){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(1306,221){\usebox{\plotpoint}}
\put(1307,219){\usebox{\plotpoint}}
\put(1308,218){\usebox{\plotpoint}}
\put(1309,216){\usebox{\plotpoint}}
\put(1310,215){\usebox{\plotpoint}}
\put(1311,214){\usebox{\plotpoint}}
\put(1312,212){\usebox{\plotpoint}}
\put(1313,211){\usebox{\plotpoint}}
\put(1314,210){\usebox{\plotpoint}}
\put(1315,208){\usebox{\plotpoint}}
\put(1316,207){\usebox{\plotpoint}}
\put(1317,206){\usebox{\plotpoint}}
\put(1318,204){\usebox{\plotpoint}}
\put(1319,203){\usebox{\plotpoint}}
\put(1320,202){\usebox{\plotpoint}}
\put(1321,200){\usebox{\plotpoint}}
\put(1322,199){\usebox{\plotpoint}}
\put(1323,198){\usebox{\plotpoint}}
\put(1324,196){\usebox{\plotpoint}}
\put(1325,195){\usebox{\plotpoint}}
\put(1326,194){\usebox{\plotpoint}}
\put(1327,192){\usebox{\plotpoint}}
\put(1328,191){\usebox{\plotpoint}}
\put(1329,190){\usebox{\plotpoint}}
\put(1330,188){\usebox{\plotpoint}}
\put(1331,187){\usebox{\plotpoint}}
\put(1332,186){\usebox{\plotpoint}}
\put(1333,184){\usebox{\plotpoint}}
\put(1334,183){\usebox{\plotpoint}}
\put(1335,182){\usebox{\plotpoint}}
\put(1336,180){\usebox{\plotpoint}}
\put(1337,179){\usebox{\plotpoint}}
\put(1338,178){\usebox{\plotpoint}}
\put(1339,176){\usebox{\plotpoint}}
\put(1340,175){\usebox{\plotpoint}}
\put(1341,174){\usebox{\plotpoint}}
\put(1342,172){\usebox{\plotpoint}}
\put(1343,171){\usebox{\plotpoint}}
\put(1344,170){\usebox{\plotpoint}}
\put(1345,168){\usebox{\plotpoint}}
\put(1346,167){\usebox{\plotpoint}}
\put(1347,166){\usebox{\plotpoint}}
\put(1348,164){\usebox{\plotpoint}}
\put(1349,163){\usebox{\plotpoint}}
\put(1350,162){\usebox{\plotpoint}}
\put(1351,160){\usebox{\plotpoint}}
\put(1352,159){\usebox{\plotpoint}}
\put(1353,158){\usebox{\plotpoint}}
\put(1354,158){\usebox{\plotpoint}}
\end{picture}


==> s2lg_paper.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0.4}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,248){\makebox(0,0)[r]{0.45}}
\put(1416,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{0.5}}
\put(1416,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{0.55}}
\put(1416,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,517){\makebox(0,0)[r]{0.6}}
\put(1416,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,607){\makebox(0,0)[r]{0.65}}
\put(1416,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,697){\makebox(0,0)[r]{0.7}}
\put(1416,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{0.75}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0.85}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,113){\makebox(0,0){0.9}}
\put(459,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){0.95}}
\put(655,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){1}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){1.05}}
\put(1045,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,113){\makebox(0,0){1.1}}
\put(1241,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1.15}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$\langle U_{\rm sp}\rangle$}}}
\put(850,68){\makebox(0,0){$\beta$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,507){\usebox{\plotpoint}}
\put(264,507){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(266,508){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(269,509){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(271,510){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(274,511){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(277,512){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(279,513){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(282,514){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(284,515){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(287,516){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(290,517){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(292,518){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(295,519){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(297,520){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(300,521){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(303,522){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(305,523){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(308,524){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(310,525){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(313,526){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(316,527){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(318,528){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(321,529){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(323,530){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(326,531){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(329,532){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(331,533){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(334,534){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(336,535){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(339,536){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(342,537){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(345,538){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(348,539){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(351,540){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(354,541){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(357,542){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(360,543){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(363,544){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(366,545){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(369,546){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(372,547){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(375,548){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(378,549){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(381,550){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(384,551){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(387,552){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(390,553){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(393,554){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(396,555){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(399,556){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(402,557){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(405,558){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(408,559){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(411,560){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(414,561){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(417,562){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(420,563){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(423,564){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(426,565){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(429,566){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(433,567){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(436,568){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(439,569){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(442,570){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(446,571){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(449,572){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(452,573){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(455,574){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(459,575){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(462,576){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(465,577){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(468,578){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(472,579){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(475,580){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(478,581){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(481,582){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(485,583){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(488,584){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(491,585){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(494,586){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(498,587){\rule[-0.175pt]{0.854pt}{0.350pt}}
\put(501,588){\rule[-0.175pt]{0.854pt}{0.350pt}}
\put(505,589){\rule[-0.175pt]{0.854pt}{0.350pt}}
\put(508,590){\rule[-0.175pt]{0.854pt}{0.350pt}}
\put(512,591){\rule[-0.175pt]{0.854pt}{0.350pt}}
\put(515,592){\rule[-0.175pt]{0.854pt}{0.350pt}}
\put(519,593){\rule[-0.175pt]{0.854pt}{0.350pt}}
\put(522,594){\rule[-0.175pt]{0.854pt}{0.350pt}}
\put(526,595){\rule[-0.175pt]{0.854pt}{0.350pt}}
\put(529,596){\rule[-0.175pt]{0.854pt}{0.350pt}}
\put(533,597){\rule[-0.175pt]{0.854pt}{0.350pt}}
\put(537,598){\rule[-0.175pt]{0.876pt}{0.350pt}}
\put(540,599){\rule[-0.175pt]{0.876pt}{0.350pt}}
\put(544,600){\rule[-0.175pt]{0.876pt}{0.350pt}}
\put(547,601){\rule[-0.175pt]{0.876pt}{0.350pt}}
\put(551,602){\rule[-0.175pt]{0.876pt}{0.350pt}}
\put(555,603){\rule[-0.175pt]{0.876pt}{0.350pt}}
\put(558,604){\rule[-0.175pt]{0.876pt}{0.350pt}}
\put(562,605){\rule[-0.175pt]{0.876pt}{0.350pt}}
\put(566,606){\rule[-0.175pt]{0.876pt}{0.350pt}}
\put(569,607){\rule[-0.175pt]{0.876pt}{0.350pt}}
\put(573,608){\rule[-0.175pt]{0.876pt}{0.350pt}}
\put(576,609){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(580,610){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(584,611){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(588,612){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(592,613){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(596,614){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(600,615){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(604,616){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(608,617){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(612,618){\rule[-0.175pt]{0.939pt}{0.350pt}}
\put(616,619){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(619,620){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(623,621){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(627,622){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(631,623){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(635,624){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(639,625){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(643,626){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(647,627){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(651,628){\rule[-0.175pt]{0.939pt}{0.350pt}}
\put(655,629){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(658,630){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(662,631){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(666,632){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(670,633){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(674,634){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(678,635){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(682,636){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(686,637){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(690,638){\rule[-0.175pt]{0.939pt}{0.350pt}}
\put(694,639){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(698,640){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(702,641){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(706,642){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(711,643){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(715,644){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(719,645){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(724,646){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(728,647){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(732,648){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(737,649){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(741,650){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(745,651){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(750,652){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(754,653){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(758,654){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(763,655){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(767,656){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(771,657){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(776,658){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(781,659){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(786,660){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(791,661){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(796,662){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(801,663){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(806,664){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(811,665){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(815,666){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(820,667){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(825,668){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(830,669){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(835,670){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(840,671){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(845,672){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(850,673){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(854,674){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(859,675){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(864,676){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(869,677){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(874,678){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(879,679){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(884,680){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(889,681){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(893,682){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(898,683){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(903,684){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(908,685){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(913,686){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(918,687){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(923,688){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(928,689){\rule[-0.175pt]{1.342pt}{0.350pt}}
\put(933,690){\rule[-0.175pt]{1.342pt}{0.350pt}}
\put(939,691){\rule[-0.175pt]{1.342pt}{0.350pt}}
\put(944,692){\rule[-0.175pt]{1.342pt}{0.350pt}}
\put(950,693){\rule[-0.175pt]{1.342pt}{0.350pt}}
\put(955,694){\rule[-0.175pt]{1.342pt}{0.350pt}}
\put(961,695){\rule[-0.175pt]{1.342pt}{0.350pt}}
\put(966,696){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(971,697){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(976,698){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(981,699){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(986,700){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(991,701){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(996,702){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(1001,703){\rule[-0.175pt]{1.174pt}{0.350pt}}
\put(1006,704){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1012,705){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1019,706){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1025,707){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1032,708){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1038,709){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1045,710){\rule[-0.175pt]{1.342pt}{0.350pt}}
\put(1050,711){\rule[-0.175pt]{1.342pt}{0.350pt}}
\put(1056,712){\rule[-0.175pt]{1.342pt}{0.350pt}}
\put(1061,713){\rule[-0.175pt]{1.342pt}{0.350pt}}
\put(1067,714){\rule[-0.175pt]{1.342pt}{0.350pt}}
\put(1072,715){\rule[-0.175pt]{1.342pt}{0.350pt}}
\put(1078,716){\rule[-0.175pt]{1.342pt}{0.350pt}}
\put(1083,717){\rule[-0.175pt]{1.342pt}{0.350pt}}
\put(1089,718){\rule[-0.175pt]{1.342pt}{0.350pt}}
\put(1095,719){\rule[-0.175pt]{1.342pt}{0.350pt}}
\put(1100,720){\rule[-0.175pt]{1.342pt}{0.350pt}}
\put(1106,721){\rule[-0.175pt]{1.342pt}{0.350pt}}
\put(1111,722){\rule[-0.175pt]{1.342pt}{0.350pt}}
\put(1117,723){\rule[-0.175pt]{1.342pt}{0.350pt}}
\put(1122,724){\rule[-0.175pt]{1.606pt}{0.350pt}}
\put(1129,725){\rule[-0.175pt]{1.606pt}{0.350pt}}
\put(1136,726){\rule[-0.175pt]{1.606pt}{0.350pt}}
\put(1142,727){\rule[-0.175pt]{1.606pt}{0.350pt}}
\put(1149,728){\rule[-0.175pt]{1.606pt}{0.350pt}}
\put(1156,729){\rule[-0.175pt]{1.606pt}{0.350pt}}
\put(1162,730){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1169,731){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1176,732){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1182,733){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1189,734){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1195,735){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1202,736){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1208,737){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1215,738){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1221,739){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1228,740){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1234,741){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1241,742){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1247,743){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1254,744){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1260,745){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1267,746){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1273,747){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1280,748){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1286,749){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1293,750){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1299,751){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1306,752){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1312,753){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1319,754){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1325,755){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1332,756){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1338,757){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1345,758){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1351,759){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1358,760){\rule[-0.175pt]{1.879pt}{0.350pt}}
\put(1365,761){\rule[-0.175pt]{1.879pt}{0.350pt}}
\put(1373,762){\rule[-0.175pt]{1.879pt}{0.350pt}}
\put(1381,763){\rule[-0.175pt]{1.879pt}{0.350pt}}
\put(1389,764){\rule[-0.175pt]{1.879pt}{0.350pt}}
\put(1397,765){\rule[-0.175pt]{1.879pt}{0.350pt}}
\put(1404,766){\rule[-0.175pt]{1.879pt}{0.350pt}}
\put(1412,767){\rule[-0.175pt]{1.879pt}{0.350pt}}
\put(1420,768){\rule[-0.175pt]{1.879pt}{0.350pt}}
\put(1428,769){\rule[-0.175pt]{1.879pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,219){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(303,230){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(342,243){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(381,252){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(420,270){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(459,283){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(498,296){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(537,311){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(577,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(616,345){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(655,360){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(694,377){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(733,401){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(772,421){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(811,448){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(850,475){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(889,509){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(928,544){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(967,589){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1006,631){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1045,669){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1084,690){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1123,700){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1163,710){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1202,719){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1241,726){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1280,736){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1319,742){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1358,749){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1397,755){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1436,762){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}


==> s2whyst1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,248){\makebox(0,0)[r]{0.1}}
\put(1416,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{0.2}}
\put(1416,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{0.3}}
\put(1416,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,517){\makebox(0,0)[r]{0.4}}
\put(1416,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,607){\makebox(0,0)[r]{0.5}}
\put(1416,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,697){\makebox(0,0)[r]{0.6}}
\put(1416,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{0.7}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0.25}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,113){\makebox(0,0){0.3}}
\put(431,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,113){\makebox(0,0){0.35}}
\put(599,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,113){\makebox(0,0){0.4}}
\put(766,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,113){\makebox(0,0){0.45}}
\put(934,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,113){\makebox(0,0){0.5}}
\put(1101,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,113){\makebox(0,0){0.55}}
\put(1269,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){0.6}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$\langle U_5\rangle$}}}
\put(850,68){\makebox(0,0){$\beta$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1269,746){\usebox{\plotpoint}}
\put(1262,746){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1255,745){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1245,744){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1235,743){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1228,742){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1218,741){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1208,740){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1202,739){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1192,738){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1185,737){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1175,736){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1168,735){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1158,734){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1151,733){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1145,732){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1135,731){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1128,730){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1121,729){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1115,728){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1104,727){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1098,726){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1091,725){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1084,724){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1078,723){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1071,722){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1064,721){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1058,720){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1051,719){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1041,718){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1034,717){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1031,716){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1024,715){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1017,714){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1011,713){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1004,712){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(997,711){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(991,710){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(984,709){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(981,708){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(974,707){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(967,706){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(961,705){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(957,704){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(950,703){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(944,702){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(940,701){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(934,700){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(927,699){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(924,698){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(917,697){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(910,696){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(907,695){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(900,694){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(897,693){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(890,692){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(887,691){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(880,690){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(877,689){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(870,688){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(867,687){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(863,686){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(857,685){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(853,684){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(847,683){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(843,682){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(840,681){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(833,680){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(830,679){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(827,678){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(823,677){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(817,676){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(813,675){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(810,674){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(803,673){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(800,672){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(796,671){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(793,670){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(790,669){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(783,668){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(780,667){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(776,666){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(773,665){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(770,664){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(766,663){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(763,662){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(756,661){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(753,660){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(750,659){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(746,658){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(743,657){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(739,656){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(736,655){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(733,654){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(729,653){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(726,652){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(723,651){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(719,650){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(716,649){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(713,648){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(709,647){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(706,646){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(703,645){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(699,644){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(696,643){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(694,642){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(693,641){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(689,640){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(686,639){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(683,638){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(679,637){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(676,636){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(674,635){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(673,634){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(669,633){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(666,632){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(662,631){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(660,630){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(659,629){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(656,628){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(652,627){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(649,626){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(647,625){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(646,624){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(642,623){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(639,622){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(637,621){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(636,620){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(632,619){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(630,618){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(629,617){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(626,616){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(624,615){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(622,614){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(619,613){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(617,612){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(616,611){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(612,610){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(610,609){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(609,608){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(607,607){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(606,606){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(602,605){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(600,604){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(599,603){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(597,602){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(596,601){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(592,600){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(590,599){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(589,598){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(587,597){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(585,596){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(583,595){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(582,594){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(580,593){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(579,592){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(577,591){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(575,590){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(573,589){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(572,588){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(570,587){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(569,586){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(567,585){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(565,584){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(563,583){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(562,582){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(561,581){\usebox{\plotpoint}}
\put(560,580){\usebox{\plotpoint}}
\put(559,579){\usebox{\plotpoint}}
\put(557,578){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(555,577){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(553,576){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(552,575){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(551,574){\usebox{\plotpoint}}
\put(550,573){\usebox{\plotpoint}}
\put(549,572){\usebox{\plotpoint}}
\put(547,571){\usebox{\plotpoint}}
\put(546,570){\usebox{\plotpoint}}
\put(545,569){\usebox{\plotpoint}}
\put(543,568){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(542,567){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(541,566){\usebox{\plotpoint}}
\put(540,565){\usebox{\plotpoint}}
\put(539,564){\usebox{\plotpoint}}
\put(537,563){\usebox{\plotpoint}}
\put(536,562){\usebox{\plotpoint}}
\put(535,561){\usebox{\plotpoint}}
\put(535,560){\usebox{\plotpoint}}
\put(535,558){\usebox{\plotpoint}}
\put(534,557){\usebox{\plotpoint}}
\put(533,556){\usebox{\plotpoint}}
\put(532,556){\usebox{\plotpoint}}
\put(531,556){\usebox{\plotpoint}}
\put(530,555){\usebox{\plotpoint}}
\put(529,554){\usebox{\plotpoint}}
\put(528,553){\usebox{\plotpoint}}
\put(527,552){\usebox{\plotpoint}}
\put(526,551){\usebox{\plotpoint}}
\put(525,550){\usebox{\plotpoint}}
\put(525,547){\usebox{\plotpoint}}
\put(524,546){\usebox{\plotpoint}}
\put(523,545){\usebox{\plotpoint}}
\put(522,543){\usebox{\plotpoint}}
\put(521,542){\usebox{\plotpoint}}
\put(520,541){\usebox{\plotpoint}}
\put(519,540){\usebox{\plotpoint}}
\put(518,538){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(517,536){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(516,535){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(515,533){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(514,531){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(513,529){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(512,526){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(511,524){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(510,522){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(509,520){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(508,399){\rule[-0.175pt]{0.350pt}{29.069pt}}
\put(507,278){\rule[-0.175pt]{0.350pt}{29.069pt}}
\put(506,158){\rule[-0.175pt]{0.350pt}{29.069pt}}
\put(505,158){\usebox{\plotpoint}}
\put(264,158){\rule[-0.175pt]{58.057pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(934,158){\usebox{\plotpoint}}
\put(934,158){\rule[-0.350pt]{51.553pt}{0.700pt}}
\put(1148,158){\rule[-0.350pt]{0.700pt}{46.092pt}}
\put(1149,349){\rule[-0.350pt]{0.700pt}{46.092pt}}
\put(1150,540){\rule[-0.350pt]{0.700pt}{46.092pt}}
\put(1151,731){\usebox{\plotpoint}}
\put(1151,732){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1155,733){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(1165,734){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1171,735){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(1178,736){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(1188,737){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(1195,738){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(1205,739){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(1212,740){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(1222,741){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(1232,742){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1238,743){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(1248,744){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(1259,745){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1265,746){\rule[-0.350pt]{0.964pt}{0.700pt}}
\end{picture}

